Symmetry Breaking In Twisted Eguchi-Kawai Models

We present numerical evidence for the spontaneous breaking of the centre symmetry of four-dimensional twisted Eguchi-Kawai models with SU(N) gauge group and symmetric twist, for sufficiently large N. We find that for N greater or equal than 100 this occurs for a wide range of bare couplings. Moreover for N less or equal than 144, where we have been able to perform detailed calculations, there is no window of couplings where the physically interesting confined and deconfined phases appear in the reduced model. We provide a possible interpretation for this in terms of generalised 'fluxon' configurations. We discuss the implications of our findings for the validity and utility of space-time reduced models as N goes to infinity.

==> ek_su81_plaq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:\Oxford\paper\ek_su81_plaq.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Dec 11 03:54:36 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 551 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 803 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1054 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1306 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1557 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1809 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 2060 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1050 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1650 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
2250 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
2850 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
3450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
LTb
LTb
1.000 UP
LTb
LTb
LTb
LTb
LTb
0.500 UP
1.000 UL
LT0
LTb
LT0
3187 513 M
163 0 V
-163 31 R
0 -62 V
163 62 R
0 -62 V
630 468 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
45 13 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
45 12 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
45 11 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
45 15 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
45 20 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
45 20 R
0 14 V
974 570 M
31 0 V
-31 14 R
31 0 V
45 214 R
0 97 V
-16 -97 R
31 0 V
-31 97 R
31 0 V
45 49 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
45 26 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
45 23 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
45 20 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
45 20 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
45 24 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
45 33 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
45 129 R
0 60 V
-16 -60 R
31 0 V
-31 60 R
31 0 V
45 29 R
0 3 V
-16 -3 R
31 0 V
stroke
1574 1335 M
31 0 V
45 27 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
45 17 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
45 21 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
45 21 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
45 18 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
45 15 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
45 31 R
0 11 V
-16 -11 R
31 0 V
-31 11 R
31 0 V
45 87 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
45 17 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
45 16 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
45 14 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
45 16 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
45 14 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
45 15 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
45 18 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
45 11 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
45 9 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
45 20 R
0 8 V
stroke
2654 1774 M
31 0 V
-31 8 R
31 0 V
45 35 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
45 10 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
45 11 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
45 13 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
45 9 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
45 11 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
45 9 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
45 8 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
45 7 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
45 9 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
45 9 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
45 8 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
45 8 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
630 469 Crs
690 482 Crs
750 495 Crs
810 508 Crs
870 524 Crs
930 548 Crs
990 577 Crs
1050 847 Crs
1110 945 Crs
1170 974 Crs
1230 1001 Crs
1290 1024 Crs
1350 1046 Crs
1410 1072 Crs
1470 1110 Crs
1530 1273 Crs
1590 1333 Crs
1650 1363 Crs
1710 1384 Crs
1770 1408 Crs
1830 1433 Crs
1890 1453 Crs
1950 1470 Crs
2010 1509 Crs
2070 1603 Crs
2130 1623 Crs
2190 1642 Crs
2250 1658 Crs
2310 1676 Crs
2370 1692 Crs
2430 1709 Crs
2490 1729 Crs
2550 1742 Crs
2610 1753 Crs
2670 1778 Crs
2730 1819 Crs
2790 1830 Crs
2850 1844 Crs
2910 1859 Crs
2970 1869 Crs
3030 1882 Crs
3090 1892 Crs
3150 1903 Crs
3210 1911 Crs
3270 1922 Crs
3330 1932 Crs
3390 1940 Crs
3450 1949 Crs
3268 513 Crs
0.500 UP
1.000 UL
LT1
LTb
LT1
3187 413 M
163 0 V
-163 31 R
0 -62 V
163 62 R
0 -62 V
100 1567 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-75 -10 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-75 -10 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-75 -13 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-75 -11 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-75 -13 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-75 -12 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-75 -10 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-75 -13 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-75 -15 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-75 -13 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-75 -15 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-75 -14 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-75 -17 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-75 -17 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-75 -17 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-75 -17 R
0 2 V
-16 -2 R
31 0 V
stroke
2474 1762 M
31 0 V
-75 -15 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-75 -22 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-75 -21 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-75 -18 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-75 -25 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-75 -27 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-75 -21 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-75 -48 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-75 -34 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-75 -20 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-75 -27 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-75 -30 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-75 -32 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-75 -36 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-75 -38 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
-75 -35 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-75 -89 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-75 -35 R
0 2 V
stroke
1394 1249 M
31 0 V
-31 2 R
31 0 V
-75 -38 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-75 -35 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-75 -50 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-75 -47 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
1110 942 M
0 15 V
-16 -15 R
31 0 V
-31 15 R
31 0 V
-75 -48 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
990 877 M
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
930 822 M
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
870 527 M
0 48 V
854 527 M
31 0 V
-31 48 R
31 0 V
810 508 M
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
750 495 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
690 483 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
630 468 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
570 454 M
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
510 441 M
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
450 430 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
3450 1950 Circle
3390 1941 Circle
3330 1932 Circle
3270 1920 Circle
3210 1911 Circle
3150 1900 Circle
3090 1890 Circle
3030 1881 Circle
2970 1869 Circle
2910 1856 Circle
2850 1845 Circle
2790 1832 Circle
2730 1820 Circle
2670 1805 Circle
2610 1791 Circle
2550 1776 Circle
2490 1761 Circle
2430 1747 Circle
2370 1728 Circle
2310 1710 Circle
2250 1695 Circle
2190 1674 Circle
2130 1651 Circle
2070 1633 Circle
2010 1589 Circle
1950 1558 Circle
1890 1540 Circle
1830 1516 Circle
1770 1489 Circle
1710 1461 Circle
1650 1428 Circle
1590 1397 Circle
1530 1367 Circle
1470 1282 Circle
1410 1250 Circle
1350 1216 Circle
1290 1185 Circle
1230 1138 Circle
1170 1094 Circle
1110 949 Circle
1050 910 Circle
990 878 Circle
930 825 Circle
870 551 Circle
810 509 Circle
750 495 Circle
690 483 Circle
630 468 Circle
570 455 Circle
510 442 Circle
450 430 Circle
3268 413 Circle
1.000 UL
LTa
630 469 M
60 13 V
60 13 V
60 13 V
60 16 V
60 24 V
60 29 V
60 270 V
60 98 V
60 29 V
60 27 V
60 23 V
60 22 V
60 26 V
60 38 V
60 163 V
60 60 V
60 30 V
60 21 V
60 24 V
60 25 V
60 20 V
60 17 V
60 39 V
60 94 V
60 20 V
60 19 V
60 16 V
60 18 V
60 16 V
60 17 V
60 20 V
60 13 V
60 11 V
60 25 V
60 41 V
60 11 V
60 14 V
60 15 V
60 10 V
60 13 V
60 10 V
60 11 V
60 8 V
60 11 V
60 10 V
60 8 V
60 9 V
1.000 UL
LTa
3450 1950 M
-60 -9 V
-60 -9 V
-60 -12 V
-60 -9 V
-60 -11 V
-60 -10 V
-60 -9 V
-60 -12 V
-60 -13 V
-60 -11 V
-60 -13 V
-60 -12 V
-60 -15 V
-60 -14 V
-60 -15 V
-60 -15 V
-60 -14 V
-60 -19 V
-60 -18 V
-60 -15 V
-60 -21 V
-60 -23 V
-60 -18 V
-60 -44 V
-60 -31 V
-60 -18 V
-60 -24 V
-60 -27 V
-60 -28 V
-60 -33 V
-60 -31 V
-60 -30 V
-60 -85 V
-60 -32 V
-60 -34 V
-60 -31 V
-60 -47 V
-60 -44 V
1110 949 L
-60 -39 V
990 878 L
930 825 L
870 551 L
810 509 L
750 495 L
690 483 L
630 468 L
570 455 L
510 442 L
450 430 L
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3137,413){\makebox(0,0)[r]{\scriptsize cold start}}%
\put(3137,513){\makebox(0,0)[r]{\scriptsize hot start}}%
\put(2610,1909){\makebox(0,0)[l]{4c}}%
\put(1710,1607){\makebox(0,0)[l]{3c}}%
\put(1290,1331){\makebox(0,0)[l]{2c}}%
\put(960,1017){\makebox(0,0)[l]{1c}}%
\put(630,602){\makebox(0,0)[l]{0h}}%
\put(1950,50){\makebox(0,0){$b$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left\langle \mathrm{Re}~u_p \right\rangle$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.40}}%
\put(2850,200){\makebox(0,0){0.35}}%
\put(2250,200){\makebox(0,0){0.30}}%
\put(1650,200){\makebox(0,0){0.25}}%
\put(1050,200){\makebox(0,0){0.20}}%
\put(450,200){\makebox(0,0){0.15}}%
\put(400,2060){\makebox(0,0)[r]{0.80}}%
\put(400,1809){\makebox(0,0)[r]{0.70}}%
\put(400,1557){\makebox(0,0)[r]{0.60}}%
\put(400,1306){\makebox(0,0)[r]{0.50}}%
\put(400,1054){\makebox(0,0)[r]{0.40}}%
\put(400,803){\makebox(0,0)[r]{0.30}}%
\put(400,551){\makebox(0,0)[r]{0.20}}%
\put(400,300){\makebox(0,0)[r]{0.10}}%
\end{picture}%
\endgroup
\endinput


==> su100_link_cold.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:\Oxford\paper\su100_link_cold.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Dec 09 04:38:54 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 1300 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTb
500 1520 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTb
500 1740 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTb
500 1960 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTb
500 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
992 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1483 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1975 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2467 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2958 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
3450 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
500 1520 M
2950 0 V
1.000 UL
LTb
500 1080 M
2950 0 V
0 880 V
-2950 0 V
0 -880 V
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
3450 1520 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-65 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
stroke
2549 1519 M
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -11 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 108 R
0 43 V
-16 -43 R
31 0 V
-31 43 R
31 0 V
-64 34 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-64 -22 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -3 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-65 2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
stroke
1680 1690 M
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-65 -3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -3 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 -3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -3 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 -3 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 -5 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -134 R
0 37 V
-16 -37 R
31 0 V
-31 37 R
31 0 V
-65 -61 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 4 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -5 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 -5 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -5 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -3 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -4 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -2 R
0 2 V
stroke
779 1518 M
31 0 V
-31 2 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -4 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
3450 1521 Crs
3401 1519 Crs
3352 1520 Crs
3302 1520 Crs
3253 1520 Crs
3204 1520 Crs
3155 1521 Crs
3106 1521 Crs
3057 1520 Crs
3008 1520 Crs
2958 1520 Crs
2909 1520 Crs
2860 1520 Crs
2811 1520 Crs
2762 1520 Crs
2712 1520 Crs
2663 1521 Crs
2614 1519 Crs
2565 1519 Crs
2516 1519 Crs
2467 1520 Crs
2418 1520 Crs
2368 1520 Crs
2319 1518 Crs
2270 1520 Crs
2221 1521 Crs
2172 1519 Crs
2122 1519 Crs
2073 1524 Crs
2024 1516 Crs
1975 1648 Crs
1926 1706 Crs
1877 1689 Crs
1828 1689 Crs
1778 1694 Crs
1729 1692 Crs
1680 1690 Crs
1631 1689 Crs
1582 1687 Crs
1532 1684 Crs
1483 1682 Crs
1434 1680 Crs
1385 1677 Crs
1336 1674 Crs
1287 1669 Crs
1238 1555 Crs
1188 1514 Crs
1139 1521 Crs
1090 1520 Crs
1041 1519 Crs
992 1521 Crs
942 1518 Crs
893 1519 Crs
844 1519 Crs
795 1519 Crs
746 1521 Crs
697 1518 Crs
647 1519 Crs
598 1520 Crs
549 1520 Crs
500 1521 Crs
0.500 UP
1.000 UL
LT1
3450 1519 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
stroke
2565 1519 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 0 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -4 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -7 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -13 R
0 13 V
-16 -13 R
31 0 V
-31 13 R
31 0 V
-64 5 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
-64 -15 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -1 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-65 5 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -12 R
0 3 V
-16 -3 R
31 0 V
stroke
1713 1519 M
31 0 V
-64 0 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -8 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 0 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-65 -5 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -5 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -4 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 -6 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 -2 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 -5 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 2 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-65 -14 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 -7 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 1 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -6 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-65 -6 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 1 R
0 3 V
stroke
828 1521 M
31 0 V
-31 3 R
31 0 V
-64 -5 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -4 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-65 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
3450 1520 Circle
3401 1519 Circle
3352 1520 Circle
3302 1520 Circle
3253 1520 Circle
3204 1520 Circle
3155 1520 Circle
3106 1521 Circle
3057 1519 Circle
3008 1520 Circle
2958 1520 Circle
2909 1519 Circle
2860 1521 Circle
2811 1520 Circle
2762 1519 Circle
2712 1520 Circle
2663 1520 Circle
2614 1520 Circle
2565 1520 Circle
2516 1521 Circle
2467 1520 Circle
2418 1519 Circle
2368 1519 Circle
2319 1521 Circle
2270 1521 Circle
2221 1521 Circle
2172 1520 Circle
2122 1521 Circle
2073 1520 Circle
2024 1515 Circle
1975 1510 Circle
1926 1525 Circle
1877 1516 Circle
1828 1519 Circle
1778 1526 Circle
1729 1518 Circle
1680 1521 Circle
1631 1518 Circle
1582 1523 Circle
1532 1522 Circle
1483 1521 Circle
1434 1521 Circle
1385 1520 Circle
1336 1523 Circle
1287 1522 Circle
1238 1529 Circle
1188 1520 Circle
1139 1517 Circle
1090 1521 Circle
1041 1522 Circle
992 1520 Circle
942 1519 Circle
893 1519 Circle
844 1522 Circle
795 1520 Circle
746 1521 Circle
697 1520 Circle
647 1520 Circle
598 1521 Circle
549 1520 Circle
500 1520 Circle
0.500 UP
1.000 UL
LT2
3450 1519 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
stroke
2598 1521 M
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -4 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-65 -3 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -37 R
0 25 V
-16 -25 R
31 0 V
-31 25 R
31 0 V
-64 8 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-64 -7 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-64 -7 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-65 0 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -11 R
0 5 V
stroke
1713 1515 M
31 0 V
-31 5 R
31 0 V
-64 0 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -2 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -7 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-65 -6 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -4 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -6 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -1 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -3 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -5 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-65 -8 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 6 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 -6 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -8 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -1 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-65 -5 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -4 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
stroke
844 1520 M
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -5 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
3450 1520 Circle
3401 1521 Circle
3352 1520 Circle
3302 1520 Circle
3253 1519 Circle
3204 1521 Circle
3155 1519 Circle
3106 1521 Circle
3057 1520 Circle
3008 1521 Circle
2958 1520 Circle
2909 1519 Circle
2860 1521 Circle
2811 1519 Circle
2762 1520 Circle
2712 1519 Circle
2663 1520 Circle
2614 1520 Circle
2565 1520 Circle
2516 1520 Circle
2467 1520 Circle
2418 1519 Circle
2368 1519 Circle
2319 1519 Circle
2270 1520 Circle
2221 1518 Circle
2172 1520 Circle
2122 1520 Circle
2073 1520 Circle
2024 1522 Circle
1975 1499 Circle
1926 1523 Circle
1877 1522 Circle
1828 1521 Circle
1778 1525 Circle
1729 1517 Circle
1680 1522 Circle
1631 1524 Circle
1582 1521 Circle
1532 1518 Circle
1483 1517 Circle
1434 1515 Circle
1385 1518 Circle
1336 1520 Circle
1287 1519 Circle
1238 1519 Circle
1188 1515 Circle
1139 1526 Circle
1090 1523 Circle
1041 1519 Circle
992 1521 Circle
942 1520 Circle
893 1519 Circle
844 1521 Circle
795 1520 Circle
746 1523 Circle
697 1520 Circle
647 1519 Circle
598 1519 Circle
549 1520 Circle
500 1520 Circle
0.500 UP
1.000 UL
LT3
3450 1519 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
stroke
2598 1520 M
31 0 V
-64 0 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -3 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -4 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -4 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -24 R
0 15 V
-16 -15 R
31 0 V
-31 15 R
31 0 V
-64 3 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-64 -8 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-64 4 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-65 -13 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 2 R
0 3 V
stroke
1713 1522 M
31 0 V
-31 3 R
31 0 V
-64 -3 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 -13 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 1 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-65 -8 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -5 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -2 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -7 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -3 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 3 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-65 -12 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 -4 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -4 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -4 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 0 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-65 -8 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -1 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
stroke
844 1519 M
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -4 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-65 -4 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
3450 1520 Circle
3401 1520 Circle
3352 1520 Circle
3302 1519 Circle
3253 1520 Circle
3204 1521 Circle
3155 1520 Circle
3106 1520 Circle
3057 1521 Circle
3008 1521 Circle
2958 1520 Circle
2909 1520 Circle
2860 1520 Circle
2811 1520 Circle
2762 1521 Circle
2712 1520 Circle
2663 1520 Circle
2614 1520 Circle
2565 1521 Circle
2516 1520 Circle
2467 1521 Circle
2418 1520 Circle
2368 1521 Circle
2319 1520 Circle
2270 1520 Circle
2221 1519 Circle
2172 1521 Circle
2122 1519 Circle
2073 1520 Circle
2024 1519 Circle
1975 1505 Circle
1926 1518 Circle
1877 1516 Circle
1828 1525 Circle
1778 1518 Circle
1729 1523 Circle
1680 1524 Circle
1631 1516 Circle
1582 1522 Circle
1532 1518 Circle
1483 1517 Circle
1434 1519 Circle
1385 1516 Circle
1336 1521 Circle
1287 1520 Circle
1238 1527 Circle
1188 1520 Circle
1139 1521 Circle
1090 1520 Circle
1041 1520 Circle
992 1523 Circle
942 1518 Circle
893 1521 Circle
844 1520 Circle
795 1521 Circle
746 1519 Circle
697 1520 Circle
647 1519 Circle
598 1520 Circle
549 1521 Circle
500 1520 Circle
1.000 UL
LTa
3450 1521 M
-49 -2 V
-49 1 V
-50 0 V
-49 0 V
-49 0 V
-49 1 V
-49 0 V
-49 -1 V
-49 0 V
-50 0 V
-49 0 V
-49 0 V
-49 0 V
-49 0 V
-50 0 V
-49 1 V
-49 -2 V
-49 0 V
-49 0 V
-49 1 V
-49 0 V
-50 0 V
-49 -2 V
-49 2 V
-49 1 V
-49 -2 V
-50 0 V
-49 5 V
-49 -8 V
-49 132 V
-49 58 V
-49 -17 V
-49 0 V
-50 5 V
-49 -2 V
-49 -2 V
-49 -1 V
-49 -2 V
-50 -3 V
-49 -2 V
-49 -2 V
-49 -3 V
-49 -3 V
-49 -5 V
-49 -114 V
-50 -41 V
-49 7 V
-49 -1 V
-49 -1 V
-49 2 V
-50 -3 V
-49 1 V
-49 0 V
-49 0 V
-49 2 V
-49 -3 V
-50 1 V
-49 1 V
-49 0 V
-49 1 V
2950 -1 R
-49 -1 V
-49 1 V
-50 0 V
-49 0 V
-49 0 V
-49 0 V
-49 1 V
-49 -2 V
-49 1 V
-50 0 V
-49 -1 V
-49 2 V
-49 -1 V
-49 -1 V
-50 1 V
-49 0 V
-49 0 V
-49 0 V
-49 1 V
-49 -1 V
-49 -1 V
-50 0 V
-49 2 V
-49 0 V
-49 0 V
-49 -1 V
-50 1 V
-49 -1 V
-49 -5 V
-49 -5 V
-49 15 V
-49 -9 V
-49 3 V
-50 7 V
-49 -8 V
-49 3 V
-49 -3 V
-49 5 V
-50 -1 V
-49 -1 V
-49 0 V
-49 -1 V
-49 3 V
stroke
1336 1523 M
-49 -1 V
-49 7 V
-50 -9 V
-49 -3 V
-49 4 V
-49 1 V
-49 -2 V
-50 -1 V
-49 0 V
-49 3 V
-49 -2 V
-49 1 V
-49 -1 V
-50 0 V
-49 1 V
-49 -1 V
-49 0 V
2950 0 R
-49 1 V
-49 -1 V
-50 0 V
-49 -1 V
-49 2 V
-49 -2 V
-49 2 V
-49 -1 V
-49 1 V
-50 -1 V
-49 -1 V
-49 2 V
-49 -2 V
-49 1 V
-50 -1 V
-49 1 V
-49 0 V
-49 0 V
-49 0 V
-49 0 V
-49 -1 V
-50 0 V
-49 0 V
-49 1 V
-49 -2 V
-49 2 V
-50 0 V
-49 0 V
-49 2 V
-49 -23 V
-49 24 V
-49 -1 V
-49 -1 V
-50 4 V
-49 -8 V
-49 5 V
-49 2 V
-49 -3 V
-50 -3 V
-49 -1 V
-49 -2 V
-49 3 V
-49 2 V
-49 -1 V
-49 0 V
-50 -4 V
-49 11 V
-49 -3 V
-49 -4 V
-49 2 V
-50 -1 V
-49 -1 V
-49 2 V
-49 -1 V
-49 3 V
-49 -3 V
-50 -1 V
-49 0 V
-49 1 V
-49 0 V
2950 0 R
-49 0 V
-49 0 V
-50 -1 V
-49 1 V
-49 1 V
-49 -1 V
-49 0 V
-49 1 V
-49 0 V
-50 -1 V
-49 0 V
-49 0 V
-49 0 V
-49 1 V
-50 -1 V
-49 0 V
-49 0 V
-49 1 V
-49 -1 V
-49 1 V
-49 -1 V
-50 1 V
-49 -1 V
-49 0 V
-49 -1 V
stroke
2221 1519 M
-49 2 V
-50 -2 V
-49 1 V
-49 -1 V
-49 -14 V
-49 13 V
-49 -2 V
-49 9 V
-50 -7 V
-49 5 V
-49 1 V
-49 -8 V
-49 6 V
-50 -4 V
-49 -1 V
-49 2 V
-49 -3 V
-49 5 V
-49 -1 V
-49 7 V
-50 -7 V
-49 1 V
-49 -1 V
-49 0 V
-49 3 V
-50 -5 V
-49 3 V
-49 -1 V
-49 1 V
-49 -2 V
-49 1 V
-50 -1 V
-49 1 V
-49 1 V
-49 -1 V
1.000 UL
LTa
3450 1521 M
-49 -2 V
-49 1 V
-50 0 V
-49 0 V
-49 0 V
-49 1 V
-49 0 V
-49 -1 V
-49 0 V
-50 0 V
-49 0 V
-49 0 V
-49 0 V
-49 0 V
-50 0 V
-49 1 V
-49 -2 V
-49 0 V
-49 0 V
-49 1 V
-49 0 V
-50 0 V
-49 -2 V
-49 2 V
-49 1 V
-49 -2 V
-50 0 V
-49 5 V
-49 -8 V
-49 132 V
-49 58 V
-49 -17 V
-49 0 V
-50 5 V
-49 -2 V
-49 -2 V
-49 -1 V
-49 -2 V
-50 -3 V
-49 -2 V
-49 -2 V
-49 -3 V
-49 -3 V
-49 -5 V
-49 -114 V
-50 -41 V
-49 7 V
-49 -1 V
-49 -1 V
-49 2 V
-50 -3 V
-49 1 V
-49 0 V
-49 0 V
-49 2 V
-49 -3 V
-50 1 V
-49 1 V
-49 0 V
-49 1 V
1.000 UL
LT5
LTb
LT5
3187 1193 M
163 0 V
100 643 R
-49 -2 V
-49 -1 V
-50 -2 V
-49 -1 V
-49 -2 V
-49 -2 V
-49 -1 V
-49 -2 V
-49 -2 V
-50 -2 V
-49 -2 V
-49 -2 V
-49 -2 V
-49 -3 V
-50 -2 V
-49 -2 V
-49 -3 V
-49 -2 V
-49 -3 V
-49 -3 V
-49 -3 V
-50 -3 V
-49 -3 V
-49 -4 V
-49 -4 V
-49 -4 V
-50 -5 V
-49 -5 V
-49 -6 V
-49 -38 V
-49 -7 V
-49 -1 V
-49 -2 V
-50 -2 V
-49 -2 V
-49 -3 V
-49 -2 V
-49 -3 V
-50 -3 V
-49 -3 V
-49 -3 V
-49 -3 V
-49 -4 V
-49 -4 V
-49 -28 V
-50 -8 V
-49 -2 V
-49 -3 V
-49 -2 V
-49 -3 V
-50 -2 V
-49 -3 V
-49 -2 V
-49 -2 V
-49 -3 V
-49 -2 V
-50 -2 V
-49 -3 V
-49 -2 V
-49 -2 V
1.000 UL
LTb
500 1080 M
2950 0 V
0 880 V
-2950 0 V
0 -880 V
1.000 UP
1.000 UL
LTb
500 200 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTb
500 420 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTb
500 640 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTb
500 860 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTb
500 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
992 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1483 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1975 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2467 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2958 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
3450 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
500 640 M
2950 0 V
1.000 UL
LTb
500 200 M
2950 0 V
0 880 V
-2950 0 V
0 -880 V
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
LTb
LT0
3187 413 M
163 0 V
-163 31 R
0 -62 V
163 62 R
0 -62 V
100 257 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-65 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -4 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
stroke
2614 640 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -3 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 1 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
1975 432 M
0 60 V
-16 -60 R
31 0 V
-31 60 R
31 0 V
-64 -97 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-64 -23 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -11 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-65 -8 R
0 1 V
-16 -1 R
31 0 V
stroke
1762 367 M
31 0 V
-64 2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 3 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-65 4 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 3 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 4 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 4 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 4 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 6 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 153 R
0 56 V
-16 -56 R
31 0 V
-31 56 R
31 0 V
-65 21 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -3 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -3 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 -2 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-65 -6 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -3 R
0 3 V
stroke
828 640 M
31 0 V
-31 3 R
31 0 V
-64 -5 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
3450 640 Crs
3401 640 Crs
3352 641 Crs
3302 640 Crs
3253 641 Crs
3204 640 Crs
3155 640 Crs
3106 641 Crs
3057 640 Crs
3008 639 Crs
2958 641 Crs
2909 639 Crs
2860 640 Crs
2811 639 Crs
2762 641 Crs
2712 639 Crs
2663 641 Crs
2614 641 Crs
2565 639 Crs
2516 640 Crs
2467 641 Crs
2418 640 Crs
2368 640 Crs
2319 640 Crs
2270 640 Crs
2221 640 Crs
2172 640 Crs
2122 640 Crs
2073 643 Crs
2024 643 Crs
1975 462 Crs
1926 399 Crs
1877 380 Crs
1828 372 Crs
1778 366 Crs
1729 369 Crs
1680 372 Crs
1631 374 Crs
1582 377 Crs
1532 381 Crs
1483 384 Crs
1434 388 Crs
1385 393 Crs
1336 397 Crs
1287 405 Crs
1238 586 Crs
1188 636 Crs
1139 637 Crs
1090 638 Crs
1041 641 Crs
992 642 Crs
942 640 Crs
893 641 Crs
844 641 Crs
795 640 Crs
746 641 Crs
697 640 Crs
647 640 Crs
598 640 Crs
549 640 Crs
500 640 Crs
3268 413 Crs
0.500 UP
1.000 UL
LT0
LTb
LT0
3187 313 M
163 0 V
-163 31 R
0 -62 V
163 62 R
0 -62 V
100 358 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
stroke
2647 640 M
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -4 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 0 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -5 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 3 R
0 17 V
-16 -17 R
31 0 V
-31 17 R
31 0 V
-64 -27 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 -2 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-64 -6 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-65 -4 R
0 4 V
stroke
1762 638 M
31 0 V
-31 4 R
31 0 V
-64 -4 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -9 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 3 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-64 -4 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-65 -9 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -4 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -3 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -5 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -5 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-65 -3 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 -1 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 -9 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 -1 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -5 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-65 -4 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
stroke
893 640 M
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -3 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -5 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 0 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
3450 640 Circle
3401 639 Circle
3352 640 Circle
3302 640 Circle
3253 639 Circle
3204 639 Circle
3155 640 Circle
3106 640 Circle
3057 640 Circle
3008 640 Circle
2958 639 Circle
2909 640 Circle
2860 640 Circle
2811 639 Circle
2762 639 Circle
2712 641 Circle
2663 640 Circle
2614 640 Circle
2565 640 Circle
2516 640 Circle
2467 641 Circle
2418 640 Circle
2368 640 Circle
2319 641 Circle
2270 640 Circle
2221 638 Circle
2172 640 Circle
2122 643 Circle
2073 642 Circle
2024 640 Circle
1975 653 Circle
1926 637 Circle
1877 641 Circle
1828 640 Circle
1778 640 Circle
1729 640 Circle
1680 634 Circle
1631 643 Circle
1582 644 Circle
1532 638 Circle
1483 637 Circle
1434 638 Circle
1385 639 Circle
1336 639 Circle
1287 638 Circle
1238 636 Circle
1188 637 Circle
1139 641 Circle
1090 638 Circle
1041 641 Circle
992 640 Circle
942 641 Circle
893 641 Circle
844 641 Circle
795 638 Circle
746 639 Circle
697 641 Circle
647 640 Circle
598 640 Circle
549 641 Circle
500 641 Circle
3268 313 Circle
0.500 UP
1.000 UL
LT0
3450 641 M
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
stroke
2565 638 M
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -4 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-65 -2 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -1 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -9 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -54 R
0 27 V
-16 -27 R
31 0 V
-31 27 R
31 0 V
-64 36 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 -15 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
-64 -7 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-65 -8 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-64 -4 R
0 3 V
-16 -3 R
31 0 V
stroke
1713 643 M
31 0 V
-64 -1 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -4 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-64 -12 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-65 -1 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-64 -8 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-64 -4 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 -4 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 -7 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 0 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -6 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-65 -4 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -4 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-64 -6 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-65 -6 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -1 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -2 R
0 2 V
stroke
828 640 M
31 0 V
-31 2 R
31 0 V
-64 -4 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -4 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-65 0 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
3450 641 Circle
3401 639 Circle
3352 639 Circle
3302 639 Circle
3253 641 Circle
3204 640 Circle
3155 640 Circle
3106 640 Circle
3057 640 Circle
3008 639 Circle
2958 641 Circle
2909 641 Circle
2860 639 Circle
2811 640 Circle
2762 640 Circle
2712 640 Circle
2663 640 Circle
2614 641 Circle
2565 639 Circle
2516 640 Circle
2467 641 Circle
2418 640 Circle
2368 639 Circle
2319 640 Circle
2270 640 Circle
2221 638 Circle
2172 639 Circle
2122 640 Circle
2073 642 Circle
2024 637 Circle
1975 597 Circle
1926 649 Circle
1877 641 Circle
1828 642 Circle
1778 641 Circle
1729 641 Circle
1680 644 Circle
1631 644 Circle
1582 637 Circle
1532 641 Circle
1483 639 Circle
1434 640 Circle
1385 642 Circle
1336 639 Circle
1287 642 Circle
1238 638 Circle
1188 638 Circle
1139 639 Circle
1090 641 Circle
1041 640 Circle
992 642 Circle
942 639 Circle
893 641 Circle
844 641 Circle
795 638 Circle
746 640 Circle
697 639 Circle
647 641 Circle
598 640 Circle
549 640 Circle
500 639 Circle
0.500 UP
1.000 UL
LT3
3450 641 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-65 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
stroke
2565 638 M
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -4 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -1 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -1 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-64 1 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -5 R
0 12 V
-16 -12 R
31 0 V
-31 12 R
31 0 V
-64 -22 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-65 -4 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-64 -5 R
0 8 V
-16 -8 R
31 0 V
stroke
1713 646 M
31 0 V
-64 -12 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -1 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -3 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-65 -10 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-64 0 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -2 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -5 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -7 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -3 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -4 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-65 1 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-64 -9 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-64 -4 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-64 -4 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -3 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
942 635 M
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-64 -2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -1 R
0 2 V
stroke
828 639 M
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -4 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-64 -1 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-65 -4 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 0 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-64 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-64 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
3450 641 Circle
3401 640 Circle
3352 640 Circle
3302 640 Circle
3253 639 Circle
3204 641 Circle
3155 640 Circle
3106 640 Circle
3057 640 Circle
3008 640 Circle
2958 640 Circle
2909 640 Circle
2860 641 Circle
2811 640 Circle
2762 641 Circle
2712 639 Circle
2663 639 Circle
2614 640 Circle
2565 639 Circle
2516 640 Circle
2467 640 Circle
2418 641 Circle
2368 641 Circle
2319 641 Circle
2270 639 Circle
2221 639 Circle
2172 638 Circle
2122 637 Circle
2073 638 Circle
2024 640 Circle
1975 643 Circle
1926 648 Circle
1877 651 Circle
1828 638 Circle
1778 639 Circle
1729 642 Circle
1680 635 Circle
1631 638 Circle
1582 639 Circle
1532 634 Circle
1483 639 Circle
1434 641 Circle
1385 640 Circle
1336 637 Circle
1287 638 Circle
1238 637 Circle
1188 643 Circle
1139 641 Circle
1090 642 Circle
1041 643 Circle
992 644 Circle
942 637 Circle
893 638 Circle
844 640 Circle
795 640 Circle
746 638 Circle
697 641 Circle
647 638 Circle
598 640 Circle
549 639 Circle
500 639 Circle
1.000 UL
LTa
3450 640 M
-49 0 V
-49 1 V
-50 -1 V
-49 1 V
-49 -1 V
-49 0 V
-49 1 V
-49 -1 V
-49 -1 V
-50 2 V
-49 -2 V
-49 1 V
-49 -1 V
-49 2 V
-50 -2 V
-49 2 V
-49 0 V
-49 -2 V
-49 1 V
-49 1 V
-49 -1 V
-50 0 V
-49 0 V
-49 0 V
-49 0 V
-49 0 V
-50 0 V
-49 3 V
-49 0 V
1975 462 L
-49 -63 V
-49 -19 V
-49 -8 V
-50 -6 V
-49 3 V
-49 3 V
-49 2 V
-49 3 V
-50 4 V
-49 3 V
-49 4 V
-49 5 V
-49 4 V
-49 8 V
-49 181 V
-50 50 V
-49 1 V
-49 1 V
-49 3 V
-49 1 V
-50 -2 V
-49 1 V
-49 0 V
-49 -1 V
-49 1 V
-49 -1 V
-50 0 V
-49 0 V
-49 0 V
-49 0 V
2950 0 R
-49 -1 V
-49 1 V
-50 0 V
-49 -1 V
-49 0 V
-49 1 V
-49 0 V
-49 0 V
-49 0 V
-50 -1 V
-49 1 V
-49 0 V
-49 -1 V
-49 0 V
-50 2 V
-49 -1 V
-49 0 V
-49 0 V
-49 0 V
-49 1 V
-49 -1 V
-50 0 V
-49 1 V
-49 -1 V
-49 -2 V
-49 2 V
-50 3 V
-49 -1 V
-49 -2 V
-49 13 V
-49 -16 V
-49 4 V
-49 -1 V
-50 0 V
-49 0 V
-49 -6 V
-49 9 V
-49 1 V
-50 -6 V
-49 -1 V
-49 1 V
-49 1 V
-49 0 V
stroke
1336 639 M
-49 -1 V
-49 -2 V
-50 1 V
-49 4 V
-49 -3 V
-49 3 V
-49 -1 V
-50 1 V
-49 0 V
-49 0 V
-49 -3 V
-49 1 V
-49 2 V
-50 -1 V
-49 0 V
-49 1 V
-49 0 V
2950 0 R
-49 -2 V
-49 0 V
-50 0 V
-49 2 V
-49 -1 V
-49 0 V
-49 0 V
-49 0 V
-49 -1 V
-50 2 V
-49 0 V
-49 -2 V
-49 1 V
-49 0 V
-50 0 V
-49 0 V
-49 1 V
-49 -2 V
-49 1 V
-49 1 V
-49 -1 V
-50 -1 V
-49 1 V
-49 0 V
-49 -2 V
-49 1 V
-50 1 V
-49 2 V
-49 -5 V
-49 -40 V
-49 52 V
-49 -8 V
-49 1 V
-50 -1 V
-49 0 V
-49 3 V
-49 0 V
-49 -7 V
-50 4 V
-49 -2 V
-49 1 V
-49 2 V
-49 -3 V
-49 3 V
-49 -4 V
-50 0 V
-49 1 V
-49 2 V
-49 -1 V
-49 2 V
-50 -3 V
-49 2 V
-49 0 V
-49 -3 V
-49 2 V
-49 -1 V
-50 2 V
-49 -1 V
-49 0 V
-49 -1 V
2950 2 R
-49 -1 V
-49 0 V
-50 0 V
-49 -1 V
-49 2 V
-49 -1 V
-49 0 V
-49 0 V
-49 0 V
-50 0 V
-49 0 V
-49 1 V
-49 -1 V
-49 1 V
-50 -2 V
-49 0 V
-49 1 V
-49 -1 V
-49 1 V
-49 0 V
-49 1 V
-50 0 V
-49 0 V
-49 -2 V
-49 0 V
stroke
2221 639 M
-49 -1 V
-50 -1 V
-49 1 V
-49 2 V
-49 3 V
-49 5 V
-49 3 V
-49 -13 V
-50 1 V
-49 3 V
-49 -7 V
-49 3 V
-49 1 V
-50 -5 V
-49 5 V
-49 2 V
-49 -1 V
-49 -3 V
-49 1 V
-49 -1 V
-50 6 V
-49 -2 V
-49 1 V
-49 1 V
-49 1 V
-50 -7 V
-49 1 V
-49 2 V
-49 0 V
-49 -2 V
-49 3 V
-50 -3 V
-49 2 V
-49 -1 V
-49 0 V
1.000 UL
LTa
3450 640 M
-49 0 V
-49 1 V
-50 -1 V
-49 1 V
-49 -1 V
-49 0 V
-49 1 V
-49 -1 V
-49 -1 V
-50 2 V
-49 -2 V
-49 1 V
-49 -1 V
-49 2 V
-50 -2 V
-49 2 V
-49 0 V
-49 -2 V
-49 1 V
-49 1 V
-49 -1 V
-50 0 V
-49 0 V
-49 0 V
-49 0 V
-49 0 V
-50 0 V
-49 3 V
-49 0 V
1975 462 L
-49 -63 V
-49 -19 V
-49 -8 V
-50 -6 V
-49 3 V
-49 3 V
-49 2 V
-49 3 V
-50 4 V
-49 3 V
-49 4 V
-49 5 V
-49 4 V
-49 8 V
-49 181 V
-50 50 V
-49 1 V
-49 1 V
-49 3 V
-49 1 V
-50 -2 V
-49 1 V
-49 0 V
-49 -1 V
-49 1 V
-49 -1 V
-50 0 V
-49 0 V
-49 0 V
-49 0 V
1.000 UL
LT5
3450 956 M
-49 -2 V
-49 -1 V
-50 -2 V
-49 -1 V
-49 -2 V
-49 -2 V
-49 -1 V
-49 -2 V
-49 -2 V
-50 -2 V
-49 -2 V
-49 -2 V
-49 -2 V
-49 -3 V
-50 -2 V
-49 -2 V
-49 -3 V
-49 -2 V
-49 -3 V
-49 -3 V
-49 -3 V
-50 -3 V
-49 -3 V
-49 -4 V
-49 -4 V
-49 -4 V
-50 -5 V
-49 -5 V
-49 -6 V
-49 -38 V
-49 -7 V
-49 -1 V
-49 -2 V
-50 -2 V
-49 -2 V
-49 -3 V
-49 -2 V
-49 -3 V
-50 -3 V
-49 -3 V
-49 -3 V
-49 -3 V
-49 -4 V
-49 -4 V
-49 -28 V
-50 -8 V
-49 -2 V
-49 -3 V
-49 -2 V
-49 -3 V
-50 -2 V
-49 -3 V
-49 -2 V
-49 -2 V
-49 -3 V
-49 -2 V
-50 -2 V
-49 -3 V
-49 -2 V
-49 -2 V
1.000 UL
LTb
500 200 M
2950 0 V
0 880 V
-2950 0 V
0 -880 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3137,313){\makebox(0,0)[r]{\scriptsize $Z_N$-symmetric directions}}%
\put(3137,413){\makebox(0,0)[r]{\scriptsize $Z_N$-broken direction}}%
\put(1975,-50){\makebox(0,0){$b$}}%
\put(100,640){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left\langle \frac{1}{N}\mathrm{ImTr}~U_\mu \right\rangle$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,100){\makebox(0,0){0.50}}%
\put(2958,100){\makebox(0,0){0.45}}%
\put(2467,100){\makebox(0,0){0.40}}%
\put(1975,100){\makebox(0,0){0.35}}%
\put(1483,100){\makebox(0,0){0.30}}%
\put(992,100){\makebox(0,0){0.25}}%
\put(500,100){\makebox(0,0){0.20}}%
\put(450,860){\makebox(0,0)[r]{0.50}}%
\put(450,640){\makebox(0,0)[r]{0.00}}%
\put(450,420){\makebox(0,0)[r]{-0.50}}%
\put(450,200){\makebox(0,0)[r]{-1.00}}%
\put(3137,1193){\makebox(0,0)[r]{\scriptsize $\left\langle\mathrm{Re}~u_p\right\rangle$}}%
\put(100,1520){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left\langle \frac{1}{N}\mathrm{ReTr}~U_\mu \right\rangle$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(450,1960){\makebox(0,0)[r]{1.00}}%
\put(450,1740){\makebox(0,0)[r]{0.50}}%
\put(450,1520){\makebox(0,0)[r]{0.00}}%
\put(450,1300){\makebox(0,0)[r]{-0.50}}%
\end{picture}%
\endgroup
\endinput


==> su100_link_hot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:\Oxford\paper\su100_link_hot.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Dec 09 04:25:42 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 1300 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTb
500 1520 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTb
500 1740 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTb
500 1960 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTb
500 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
795 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1090 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1385 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1680 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1975 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2270 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2565 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2860 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
3155 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
3450 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
500 1520 M
2950 0 V
1.000 UL
LTb
500 1080 M
2950 0 V
0 880 V
-2950 0 V
0 -880 V
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
648 1519 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
15 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 -7 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
15 -4 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
14 -4 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
14 -41 R
0 11 V
-16 -11 R
31 0 V
-31 11 R
31 0 V
-7 14 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-8 -11 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
-7 8 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-8 -22 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
-8 -5 R
0 11 V
-16 -11 R
31 0 V
-31 11 R
31 0 V
-7 -10 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-8 2 R
0 5 V
-16 -5 R
31 0 V
stroke
978 1520 M
31 0 V
-7 -9 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
-8 2 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
-8 -6 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-7 -5 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-8 -5 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
-8 -24 R
0 12 V
-16 -12 R
31 0 V
-31 12 R
31 0 V
-7 1 R
0 16 V
-16 -16 R
31 0 V
-31 16 R
31 0 V
-8 1 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-7 -37 R
0 11 V
-16 -11 R
31 0 V
-31 11 R
31 0 V
-8 1 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-8 -18 R
0 12 V
-16 -12 R
31 0 V
-31 12 R
31 0 V
-7 -5 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
-8 -12 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
14 -7 R
0 20 V
-16 -20 R
31 0 V
-31 20 R
31 0 V
15 -28 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
15 -4 R
0 11 V
-16 -11 R
31 0 V
-31 11 R
31 0 V
14 -1 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
15 -5 R
0 1 V
stroke
1222 1518 M
31 0 V
-31 1 R
31 0 V
14 -1 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
15 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 0 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
14 -4 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
133 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
132 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 0 R
-16 0 R
31 0 V
stroke
3286 1520 M
31 0 V
133 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
648 1520 Circle
677 1520 Circle
707 1521 Circle
736 1521 Circle
765 1520 Circle
795 1521 Circle
825 1522 Circle
854 1518 Circle
884 1519 Circle
913 1524 Circle
942 1494 Circle
950 1517 Circle
957 1514 Circle
965 1527 Circle
972 1511 Circle
979 1515 Circle
987 1512 Circle
994 1517 Circle
1002 1515 Circle
1009 1525 Circle
1016 1527 Circle
1024 1527 Circle
1031 1528 Circle
1038 1515 Circle
1046 1530 Circle
1053 1543 Circle
1061 1514 Circle
1068 1523 Circle
1075 1513 Circle
1083 1518 Circle
1090 1515 Circle
1119 1522 Circle
1149 1508 Circle
1179 1514 Circle
1208 1521 Circle
1238 1518 Circle
1267 1520 Circle
1297 1520 Circle
1326 1521 Circle
1355 1519 Circle
1385 1520 Circle
1532 1519 Circle
1680 1519 Circle
1828 1520 Circle
1975 1520 Circle
2123 1520 Circle
2270 1519 Circle
2418 1521 Circle
2565 1520 Circle
2713 1520 Circle
2860 1520 Circle
3007 1520 Circle
3155 1520 Circle
3302 1520 Circle
3450 1520 Circle
0.500 UP
1.000 UL
LT1
648 1519 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 -3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 1 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
14 -3 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
15 -6 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
14 -1 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
14 -38 R
0 23 V
-16 -23 R
31 0 V
-31 23 R
31 0 V
-7 9 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-8 -6 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
-7 -10 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-8 2 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-8 -9 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-7 0 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-8 -3 R
0 4 V
-16 -4 R
31 0 V
stroke
978 1523 M
31 0 V
-7 -9 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-8 5 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-8 -11 R
0 12 V
-16 -12 R
31 0 V
-31 12 R
31 0 V
-7 -7 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
-8 -24 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
-8 3 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
-7 -19 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
-8 -14 R
0 14 V
-16 -14 R
31 0 V
-31 14 R
31 0 V
-7 0 R
0 11 V
-16 -11 R
31 0 V
-31 11 R
31 0 V
-8 -9 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
-8 -7 R
0 13 V
-16 -13 R
31 0 V
-31 13 R
31 0 V
-7 -31 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
-8 -23 R
0 23 V
-16 -23 R
31 0 V
-31 23 R
31 0 V
14 3 R
0 24 V
-16 -24 R
31 0 V
-31 24 R
31 0 V
15 -6 R
0 13 V
-16 -13 R
31 0 V
-31 13 R
31 0 V
15 -27 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
14 -8 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
15 -7 R
0 7 V
stroke
1222 1516 M
31 0 V
-31 7 R
31 0 V
14 -4 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
15 -3 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
14 -4 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
15 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
132 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
133 1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 0 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
132 -3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
133 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
stroke
3302 1520 M
-16 0 R
31 0 V
-31 0 R
31 0 V
133 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
648 1520 Circle
677 1520 Circle
707 1520 Circle
736 1521 Circle
765 1521 Circle
795 1519 Circle
825 1522 Circle
854 1522 Circle
884 1518 Circle
913 1521 Circle
942 1497 Circle
950 1520 Circle
957 1521 Circle
965 1517 Circle
972 1523 Circle
979 1518 Circle
987 1520 Circle
994 1521 Circle
1002 1516 Circle
1009 1526 Circle
1016 1523 Circle
1024 1526 Circle
1031 1511 Circle
1038 1524 Circle
1046 1515 Circle
1053 1513 Circle
1061 1525 Circle
1068 1526 Circle
1075 1530 Circle
1083 1509 Circle
1090 1502 Circle
1119 1528 Circle
1149 1541 Circle
1179 1523 Circle
1208 1520 Circle
1238 1519 Circle
1267 1520 Circle
1297 1520 Circle
1326 1519 Circle
1355 1521 Circle
1385 1520 Circle
1532 1519 Circle
1680 1521 Circle
1828 1519 Circle
1975 1520 Circle
2123 1521 Circle
2270 1520 Circle
2418 1520 Circle
2565 1520 Circle
2713 1520 Circle
2860 1520 Circle
3007 1520 Circle
3155 1520 Circle
3302 1520 Circle
3450 1521 Circle
0.500 UP
1.000 UL
LT2
648 1520 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 -1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
15 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
14 1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
15 -2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
14 -3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 -8 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
14 7 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
14 79 R
0 15 V
-16 -15 R
31 0 V
-31 15 R
31 0 V
-7 120 R
0 55 V
-16 -55 R
31 0 V
-31 55 R
31 0 V
-8 6 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-7 2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-8 2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-8 3 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-7 3 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-8 2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-7 2 R
0 1 V
-16 -1 R
31 0 V
stroke
986 1818 M
31 0 V
-8 1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-8 1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-7 2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-8 1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-8 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-7 1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-8 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-7 2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-8 2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-8 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-7 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-8 1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 4 R
-16 0 R
31 0 V
-31 0 R
31 0 V
15 4 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 3 R
-16 0 R
31 0 V
-31 0 R
31 0 V
15 1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
15 2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
stroke
1326 1862 M
-16 0 R
31 0 V
-31 0 R
31 0 V
14 2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
15 2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 7 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 5 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 4 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 3 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 3 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
648 1520 Crs
677 1520 Crs
707 1520 Crs
736 1520 Crs
765 1521 Crs
795 1520 Crs
825 1520 Crs
854 1520 Crs
884 1513 Crs
913 1524 Crs
942 1613 Crs
950 1769 Crs
957 1802 Crs
965 1805 Crs
972 1807 Crs
979 1810 Crs
987 1813 Crs
994 1815 Crs
1002 1817 Crs
1009 1820 Crs
1016 1822 Crs
1024 1824 Crs
1031 1826 Crs
1038 1827 Crs
1046 1829 Crs
1053 1830 Crs
1061 1832 Crs
1068 1834 Crs
1075 1835 Crs
1083 1836 Crs
1090 1837 Crs
1119 1842 Crs
1149 1846 Crs
1179 1850 Crs
1208 1854 Crs
1238 1855 Crs
1267 1858 Crs
1297 1860 Crs
1326 1862 Crs
1355 1864 Crs
1385 1866 Crs
1532 1873 Crs
1680 1879 Crs
1828 1883 Crs
1975 1886 Crs
2123 1889 Crs
2270 1891 Crs
2418 1893 Crs
2565 1895 Crs
2713 1896 Crs
2860 1897 Crs
3007 1898 Crs
3155 1899 Crs
3302 1900 Crs
3450 1901 Crs
0.500 UP
1.000 UL
LT3
648 1520 M
-16 0 R
31 0 V
-31 0 R
31 0 V
14 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
15 -3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 -1 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
14 -4 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
15 -4 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
14 5 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
14 -20 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-7 -11 R
0 20 V
-16 -20 R
31 0 V
-31 20 R
31 0 V
-8 -8 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-7 -6 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
-8 -14 R
0 13 V
-16 -13 R
31 0 V
-31 13 R
31 0 V
-8 -18 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-7 2 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-8 -12 R
0 7 V
-16 -7 R
31 0 V
stroke
978 1517 M
31 0 V
-7 -5 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-8 3 R
0 14 V
-16 -14 R
31 0 V
-31 14 R
31 0 V
-8 -22 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-7 9 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-8 -18 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
-8 -16 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-7 -4 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
-8 -23 R
0 11 V
-16 -11 R
31 0 V
-31 11 R
31 0 V
-7 10 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-8 -17 R
0 11 V
-16 -11 R
31 0 V
-31 11 R
31 0 V
-8 -20 R
0 18 V
-16 -18 R
31 0 V
-31 18 R
31 0 V
-7 12 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-8 -36 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
14 15 R
0 29 V
-16 -29 R
31 0 V
-31 29 R
31 0 V
15 -21 R
0 13 V
-16 -13 R
31 0 V
-31 13 R
31 0 V
15 -24 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
14 -5 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
15 -11 R
0 2 V
stroke
1222 1518 M
31 0 V
-31 2 R
31 0 V
14 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
15 -5 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
14 -2 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
14 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
132 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
133 -4 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 0 R
0 1 V
-16 -1 R
31 0 V
stroke
3286 1521 M
31 0 V
133 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
648 1520 Circle
677 1520 Circle
707 1519 Circle
736 1520 Circle
765 1520 Circle
795 1519 Circle
825 1520 Circle
854 1519 Circle
884 1518 Circle
913 1526 Circle
942 1511 Circle
950 1513 Circle
957 1518 Circle
965 1520 Circle
972 1517 Circle
979 1509 Circle
987 1518 Circle
994 1513 Circle
1002 1516 Circle
1009 1529 Circle
1016 1517 Circle
1024 1531 Circle
1031 1521 Circle
1038 1513 Circle
1046 1518 Circle
1053 1506 Circle
1061 1524 Circle
1068 1515 Circle
1075 1510 Circle
1083 1534 Circle
1090 1505 Circle
1119 1538 Circle
1149 1538 Circle
1179 1522 Circle
1208 1524 Circle
1238 1519 Circle
1267 1520 Circle
1297 1518 Circle
1326 1520 Circle
1355 1521 Circle
1385 1520 Circle
1532 1521 Circle
1680 1519 Circle
1828 1520 Circle
1975 1520 Circle
2123 1520 Circle
2270 1520 Circle
2418 1520 Circle
2565 1519 Circle
2713 1520 Circle
2860 1520 Circle
3007 1520 Circle
3155 1520 Circle
3302 1520 Circle
3450 1520 Circle
1.000 UL
LTa
648 1520 M
29 0 V
30 1 V
29 0 V
29 -1 V
30 1 V
30 1 V
29 -4 V
30 1 V
29 5 V
29 -30 V
8 23 V
7 -3 V
8 13 V
7 -16 V
7 4 V
8 -3 V
7 5 V
8 -2 V
7 10 V
7 2 V
8 0 V
7 1 V
7 -13 V
8 15 V
7 13 V
8 -29 V
7 9 V
7 -10 V
8 5 V
7 -3 V
29 7 V
30 -14 V
30 6 V
29 7 V
30 -3 V
29 2 V
30 0 V
29 1 V
29 -2 V
30 1 V
147 -1 V
148 0 V
148 1 V
147 0 V
148 0 V
147 -1 V
148 2 V
147 -1 V
148 0 V
147 0 V
147 0 V
148 0 V
147 0 V
148 0 V
-2802 0 R
29 0 V
30 0 V
29 1 V
29 0 V
30 -2 V
30 3 V
29 0 V
30 -4 V
29 3 V
29 -24 V
8 23 V
7 1 V
8 -4 V
7 6 V
7 -5 V
8 2 V
7 1 V
8 -5 V
7 10 V
7 -3 V
8 3 V
7 -15 V
7 13 V
8 -9 V
7 -2 V
8 12 V
7 1 V
7 4 V
8 -21 V
7 -7 V
29 26 V
30 13 V
30 -18 V
29 -3 V
30 -1 V
29 1 V
30 0 V
29 -1 V
29 2 V
30 -1 V
147 -1 V
148 2 V
148 -2 V
147 1 V
148 1 V
147 -1 V
148 0 V
147 0 V
148 0 V
stroke
2713 1520 M
147 0 V
147 0 V
148 0 V
147 0 V
148 1 V
648 1520 M
29 0 V
30 0 V
29 0 V
29 1 V
30 -1 V
30 0 V
29 0 V
30 -7 V
29 11 V
29 89 V
8 156 V
7 33 V
8 3 V
7 2 V
7 3 V
8 3 V
7 2 V
8 2 V
7 3 V
7 2 V
8 2 V
7 2 V
7 1 V
8 2 V
7 1 V
8 2 V
7 2 V
7 1 V
8 1 V
7 1 V
29 5 V
30 4 V
30 4 V
29 4 V
30 1 V
29 3 V
30 2 V
29 2 V
29 2 V
30 2 V
147 7 V
148 6 V
148 4 V
147 3 V
148 3 V
147 2 V
148 2 V
147 2 V
148 1 V
147 1 V
147 1 V
148 1 V
147 1 V
148 1 V
648 1520 M
29 0 V
30 -1 V
29 1 V
29 0 V
30 -1 V
30 1 V
29 -1 V
30 -1 V
29 8 V
29 -15 V
8 2 V
7 5 V
8 2 V
7 -3 V
7 -8 V
8 9 V
7 -5 V
8 3 V
7 13 V
7 -12 V
8 14 V
7 -10 V
7 -8 V
8 5 V
7 -12 V
8 18 V
7 -9 V
7 -5 V
8 24 V
7 -29 V
29 33 V
30 0 V
30 -16 V
29 2 V
30 -5 V
29 1 V
30 -2 V
29 2 V
29 1 V
30 -1 V
147 1 V
148 -2 V
148 1 V
stroke
1828 1520 M
147 0 V
148 0 V
147 0 V
148 0 V
147 -1 V
148 1 V
147 0 V
147 0 V
148 0 V
147 0 V
148 0 V
1.000 UL
LTa
648 1520 M
29 0 V
30 1 V
29 0 V
29 -1 V
30 1 V
30 1 V
29 -4 V
30 1 V
29 5 V
29 -30 V
8 23 V
7 -3 V
8 13 V
7 -16 V
7 4 V
8 -3 V
7 5 V
8 -2 V
7 10 V
7 2 V
8 0 V
7 1 V
7 -13 V
8 15 V
7 13 V
8 -29 V
7 9 V
7 -10 V
8 5 V
7 -3 V
29 7 V
30 -14 V
30 6 V
29 7 V
30 -3 V
29 2 V
30 0 V
29 1 V
29 -2 V
30 1 V
147 -1 V
148 0 V
148 1 V
147 0 V
148 0 V
147 -1 V
148 2 V
147 -1 V
148 0 V
147 0 V
147 0 V
148 0 V
147 0 V
148 0 V
1.000 UL
LT5
LTb
LT5
3187 1193 M
163 0 V
648 1564 M
29 9 V
30 9 V
29 9 V
29 9 V
30 9 V
30 9 V
29 9 V
30 10 V
29 10 V
29 16 V
8 27 V
7 8 V
8 3 V
7 2 V
7 3 V
8 2 V
7 3 V
8 2 V
7 3 V
7 2 V
8 3 V
7 2 V
7 2 V
8 2 V
7 3 V
8 2 V
7 2 V
7 3 V
8 2 V
7 2 V
29 10 V
30 12 V
30 11 V
29 9 V
30 11 V
29 6 V
30 6 V
29 4 V
29 5 V
30 4 V
147 15 V
148 12 V
148 8 V
147 7 V
148 5 V
147 5 V
148 4 V
147 3 V
148 3 V
147 2 V
147 2 V
148 2 V
147 2 V
148 1 V
1.000 UL
LTb
500 1080 M
2950 0 V
0 880 V
-2950 0 V
0 -880 V
1.000 UP
1.000 UL
LTb
500 200 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTb
500 420 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTb
500 640 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTb
500 860 M
31 0 V
2919 0 R
-31 0 V
1.000 UL
LTb
500 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
795 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1090 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1385 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1680 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1975 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2270 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2565 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2860 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
3155 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
3450 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
500 640 M
2950 0 V
1.000 UL
LTb
500 200 M
2950 0 V
0 880 V
-2950 0 V
0 -880 V
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
648 640 M
-16 0 R
31 0 V
-31 0 R
31 0 V
14 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 -1 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
15 -9 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
14 -18 R
0 13 V
897 623 M
31 0 V
-31 13 R
31 0 V
14 -41 R
0 18 V
926 595 M
31 0 V
-31 18 R
31 0 V
-7 15 R
0 18 V
934 628 M
31 0 V
-31 18 R
31 0 V
-8 -7 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-7 -11 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
-8 -11 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
-8 3 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
-7 -17 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
-8 -5 R
0 9 V
-16 -9 R
31 0 V
stroke
978 647 M
31 0 V
-7 -10 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
-8 -13 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-8 6 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-7 -9 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-8 -16 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
-8 -4 R
0 12 V
-16 -12 R
31 0 V
-31 12 R
31 0 V
-7 -6 R
0 13 V
-16 -13 R
31 0 V
-31 13 R
31 0 V
-8 -20 R
0 20 V
-16 -20 R
31 0 V
-31 20 R
31 0 V
-7 -30 R
0 11 V
-16 -11 R
31 0 V
-31 11 R
31 0 V
-8 -9 R
0 13 V
-16 -13 R
31 0 V
-31 13 R
31 0 V
-8 -8 R
0 18 V
-16 -18 R
31 0 V
-31 18 R
31 0 V
-7 -14 R
0 15 V
-16 -15 R
31 0 V
-31 15 R
31 0 V
-8 -5 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
14 -12 R
0 21 V
-16 -21 R
31 0 V
-31 21 R
31 0 V
15 -16 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
15 -23 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
14 4 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
15 -2 R
0 3 V
stroke
1222 638 M
31 0 V
-31 3 R
31 0 V
14 -2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
15 -7 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
14 1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
14 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 -2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
132 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -1 R
-16 0 R
31 0 V
stroke
3286 640 M
31 0 V
133 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
648 640 Circle
677 640 Circle
707 640 Circle
736 640 Circle
765 640 Circle
795 641 Circle
825 641 Circle
854 643 Circle
884 639 Circle
913 629 Circle
942 604 Circle
950 637 Circle
957 642 Circle
965 638 Circle
972 635 Circle
979 647 Circle
987 639 Circle
994 643 Circle
1002 641 Circle
1009 634 Circle
1016 644 Circle
1024 639 Circle
1031 630 Circle
1038 636 Circle
1046 642 Circle
1053 639 Circle
1061 625 Circle
1068 627 Circle
1075 635 Circle
1083 637 Circle
1090 645 Circle
1119 648 Circle
1149 645 Circle
1179 627 Circle
1208 637 Circle
1238 639 Circle
1267 640 Circle
1297 637 Circle
1326 640 Circle
1355 639 Circle
1385 639 Circle
1532 640 Circle
1680 640 Circle
1828 640 Circle
1975 641 Circle
2123 640 Circle
2270 640 Circle
2418 640 Circle
2565 639 Circle
2713 640 Circle
2860 640 Circle
3007 640 Circle
3155 640 Circle
3302 640 Circle
3450 640 Circle
0.500 UP
1.000 UL
LT0
LTb
LT0
3187 413 M
163 0 V
-163 31 R
0 -62 V
163 62 R
0 -62 V
648 639 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
15 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
14 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
15 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
15 1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
14 -2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
15 -7 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
14 -15 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
14 2 R
0 10 V
926 634 M
31 0 V
-31 10 R
31 0 V
-7 -17 R
0 13 V
934 627 M
31 0 V
-31 13 R
31 0 V
-8 -5 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
-7 -6 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-8 -8 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-8 5 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
-7 -9 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
stroke
994 630 M
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-7 -9 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-8 0 R
0 10 V
993 635 M
31 0 V
-31 10 R
31 0 V
-8 -16 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-7 0 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-8 -1 R
0 11 V
-16 -11 R
31 0 V
-31 11 R
31 0 V
-8 5 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-7 -27 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-8 2 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
-7 -17 R
0 15 V
-16 -15 R
31 0 V
-31 15 R
31 0 V
-8 -29 R
0 11 V
-16 -11 R
31 0 V
-31 11 R
31 0 V
-8 12 R
0 13 V
-16 -13 R
31 0 V
-31 13 R
31 0 V
-7 -28 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
-8 -13 R
0 22 V
-16 -22 R
31 0 V
-31 22 R
31 0 V
14 -27 R
0 16 V
-16 -16 R
31 0 V
-31 16 R
31 0 V
15 -7 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
15 1 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
14 3 R
0 4 V
-16 -4 R
31 0 V
stroke
1192 649 M
31 0 V
15 -6 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
14 -7 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
15 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
14 -4 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
14 0 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
15 -4 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
132 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
133 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 0 R
-16 0 R
31 0 V
stroke
3139 640 M
31 0 V
132 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
648 640 Circle
677 640 Circle
707 640 Circle
736 640 Circle
765 640 Circle
795 639 Circle
825 642 Circle
854 642 Circle
884 639 Circle
913 629 Circle
942 639 Circle
950 634 Circle
957 640 Circle
965 640 Circle
972 635 Circle
979 645 Circle
987 640 Circle
994 633 Circle
1002 631 Circle
1009 640 Circle
1016 631 Circle
1024 635 Circle
1031 641 Circle
1038 656 Circle
1046 634 Circle
1053 643 Circle
1061 638 Circle
1068 623 Circle
1075 647 Circle
1083 629 Circle
1090 631 Circle
1119 623 Circle
1149 628 Circle
1179 638 Circle
1208 647 Circle
1238 645 Circle
1267 640 Circle
1297 639 Circle
1326 638 Circle
1355 640 Circle
1385 640 Circle
1532 639 Circle
1680 639 Circle
1828 639 Circle
1975 639 Circle
2123 640 Circle
2270 640 Circle
2418 640 Circle
2565 640 Circle
2713 640 Circle
2860 640 Circle
3007 640 Circle
3155 640 Circle
3302 640 Circle
3450 640 Circle
3268 413 Circle
0.500 UP
1.000 UL
LT0
LTb
LT0
3187 313 M
163 0 V
-163 31 R
0 -62 V
163 62 R
0 -62 V
648 640 M
-16 0 R
31 0 V
-31 0 R
31 0 V
14 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
15 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
15 0 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
14 -5 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
15 -3 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
14 -14 R
0 12 V
897 629 M
31 0 V
-31 12 R
31 0 V
14 36 R
0 15 V
926 677 M
31 0 V
-31 15 R
31 0 V
-7 56 R
0 22 V
934 748 M
31 0 V
-31 22 R
31 0 V
-8 3 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-7 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-8 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-8 2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-7 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-8 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
stroke
1002 780 M
-16 0 R
31 0 V
-31 0 R
31 0 V
-8 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-8 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-7 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-8 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-8 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-7 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-8 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-7 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-8 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-8 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-7 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-8 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
14 2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
15 2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
15 1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
15 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
14 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
15 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
14 1 R
-16 0 R
31 0 V
stroke
1310 801 M
31 0 V
14 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
15 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 3 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 3 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 2 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
648 640 Crs
677 640 Crs
707 640 Crs
736 640 Crs
765 640 Crs
795 639 Crs
825 642 Crs
854 639 Crs
884 641 Crs
913 635 Crs
942 685 Crs
950 759 Crs
957 773 Crs
965 774 Crs
972 775 Crs
979 777 Crs
987 778 Crs
994 779 Crs
1002 780 Crs
1009 781 Crs
1016 782 Crs
1024 783 Crs
1031 784 Crs
1038 785 Crs
1046 785 Crs
1053 786 Crs
1061 787 Crs
1068 788 Crs
1075 788 Crs
1083 789 Crs
1090 789 Crs
1119 791 Crs
1149 794 Crs
1179 795 Crs
1208 797 Crs
1238 798 Crs
1267 799 Crs
1297 800 Crs
1326 801 Crs
1355 802 Crs
1385 803 Crs
1532 806 Crs
1680 809 Crs
1828 811 Crs
1975 812 Crs
2123 814 Crs
2270 815 Crs
2418 816 Crs
2565 816 Crs
2713 817 Crs
2860 817 Crs
3007 818 Crs
3155 818 Crs
3302 819 Crs
3450 819 Crs
3268 313 Crs
0.500 UP
1.000 UL
LT3
648 639 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
15 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
14 -1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
15 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
15 -3 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
14 1 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
15 -10 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
14 -16 R
0 13 V
897 622 M
31 0 V
-31 13 R
31 0 V
14 1 R
0 23 V
926 636 M
31 0 V
-31 23 R
31 0 V
-7 -26 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-8 -4 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-7 -1 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-8 -10 R
0 10 V
956 630 M
31 0 V
-31 10 R
31 0 V
-8 -5 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-7 -3 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
-8 -9 R
0 10 V
978 629 M
31 0 V
-31 10 R
31 0 V
stroke
1002 635 M
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-8 -12 R
0 12 V
993 630 M
31 0 V
-31 12 R
31 0 V
-8 -5 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
-7 -4 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-8 -15 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
-8 -3 R
0 12 V
-16 -12 R
31 0 V
-31 12 R
31 0 V
-7 -1 R
0 11 V
-16 -11 R
31 0 V
-31 11 R
31 0 V
-8 -40 R
0 18 V
-16 -18 R
31 0 V
-31 18 R
31 0 V
-7 -2 R
0 19 V
-16 -19 R
31 0 V
-31 19 R
31 0 V
-8 -16 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
-8 -11 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
-7 -24 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
-8 8 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
14 9 R
0 14 V
-16 -14 R
31 0 V
-31 14 R
31 0 V
15 -45 R
0 15 V
-16 -15 R
31 0 V
-31 15 R
31 0 V
15 -4 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
14 2 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
15 -4 R
0 4 V
-16 -4 R
31 0 V
stroke
1222 642 M
31 0 V
14 -1 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
15 -7 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
14 -3 R
-16 0 R
31 0 V
-31 0 R
31 0 V
14 -1 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
15 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -2 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
132 1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -3 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -1 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
133 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
132 -1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 0 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
133 -1 R
-16 0 R
31 0 V
-31 0 R
31 0 V
132 0 R
-16 0 R
31 0 V
-31 0 R
31 0 V
stroke
3450 640 M
-16 0 R
31 0 V
-31 0 R
31 0 V
648 640 Circle
677 640 Circle
707 640 Circle
736 640 Circle
765 640 Circle
795 639 Circle
825 639 Circle
854 643 Circle
884 636 Circle
913 629 Circle
942 647 Circle
950 636 Circle
957 636 Circle
965 639 Circle
972 635 Circle
979 636 Circle
987 637 Circle
994 634 Circle
1002 639 Circle
1009 636 Circle
1016 641 Circle
1024 642 Circle
1031 635 Circle
1038 642 Circle
1046 652 Circle
1053 627 Circle
1061 644 Circle
1068 642 Circle
1075 640 Circle
1083 626 Circle
1090 641 Circle
1119 660 Circle
1149 629 Circle
1179 635 Circle
1208 640 Circle
1238 640 Circle
1267 643 Circle
1297 641 Circle
1326 639 Circle
1355 639 Circle
1385 640 Circle
1532 639 Circle
1680 640 Circle
1828 639 Circle
1975 641 Circle
2123 639 Circle
2270 640 Circle
2418 641 Circle
2565 640 Circle
2713 640 Circle
2860 640 Circle
3007 640 Circle
3155 640 Circle
3302 640 Circle
3450 640 Circle
1.000 UL
LTa
648 640 M
29 0 V
30 0 V
29 0 V
29 0 V
30 1 V
30 0 V
29 2 V
30 -4 V
29 -10 V
29 -25 V
8 33 V
7 5 V
8 -4 V
7 -3 V
7 12 V
8 -8 V
7 4 V
8 -2 V
7 -7 V
7 10 V
8 -5 V
7 -9 V
7 6 V
8 6 V
7 -3 V
8 -14 V
7 2 V
7 8 V
8 2 V
7 8 V
29 3 V
30 -3 V
30 -18 V
29 10 V
30 2 V
29 1 V
30 -3 V
29 3 V
29 -1 V
30 0 V
147 1 V
148 0 V
148 0 V
147 1 V
148 -1 V
147 0 V
148 0 V
147 -1 V
148 1 V
147 0 V
147 0 V
148 0 V
147 0 V
148 0 V
648 640 M
29 0 V
30 0 V
29 0 V
29 0 V
30 -1 V
30 3 V
29 0 V
30 -3 V
29 -10 V
29 10 V
8 -5 V
7 6 V
8 0 V
7 -5 V
7 10 V
8 -5 V
7 -7 V
8 -2 V
7 9 V
7 -9 V
8 4 V
7 6 V
7 15 V
8 -22 V
7 9 V
8 -5 V
7 -15 V
7 24 V
8 -18 V
7 2 V
29 -8 V
30 5 V
30 10 V
29 9 V
30 -2 V
29 -5 V
30 -1 V
29 -1 V
29 2 V
30 0 V
147 -1 V
148 0 V
148 0 V
147 0 V
148 1 V
147 0 V
148 0 V
147 0 V
148 0 V
stroke
2713 640 M
147 0 V
147 0 V
148 0 V
147 0 V
148 0 V
648 640 M
29 0 V
30 0 V
29 0 V
29 0 V
30 -1 V
30 3 V
29 -3 V
30 2 V
29 -6 V
29 50 V
8 74 V
7 14 V
8 1 V
7 1 V
7 2 V
8 1 V
7 1 V
8 1 V
7 1 V
7 1 V
8 1 V
7 1 V
7 1 V
8 0 V
7 1 V
8 1 V
7 1 V
7 0 V
8 1 V
7 0 V
29 2 V
30 3 V
30 1 V
29 2 V
30 1 V
29 1 V
30 1 V
29 1 V
29 1 V
30 1 V
147 3 V
148 3 V
148 2 V
147 1 V
148 2 V
147 1 V
148 1 V
147 0 V
148 1 V
147 0 V
147 1 V
148 0 V
147 1 V
148 0 V
648 640 M
29 0 V
30 0 V
29 0 V
29 0 V
30 -1 V
30 0 V
29 4 V
30 -7 V
29 -7 V
29 18 V
8 -11 V
7 0 V
8 3 V
7 -4 V
7 1 V
8 1 V
7 -3 V
8 5 V
7 -3 V
7 5 V
8 1 V
7 -7 V
7 7 V
8 10 V
7 -25 V
8 17 V
7 -2 V
7 -2 V
8 -14 V
7 15 V
29 19 V
30 -31 V
30 6 V
29 5 V
30 0 V
29 3 V
30 -2 V
29 -2 V
29 0 V
30 1 V
147 -1 V
148 1 V
148 -1 V
stroke
1828 639 M
147 2 V
148 -2 V
147 1 V
148 1 V
147 -1 V
148 0 V
147 0 V
147 0 V
148 0 V
147 0 V
148 0 V
1.000 UL
LTa
648 640 M
29 0 V
30 0 V
29 0 V
29 0 V
30 1 V
30 0 V
29 2 V
30 -4 V
29 -10 V
29 -25 V
8 33 V
7 5 V
8 -4 V
7 -3 V
7 12 V
8 -8 V
7 4 V
8 -2 V
7 -7 V
7 10 V
8 -5 V
7 -9 V
7 6 V
8 6 V
7 -3 V
8 -14 V
7 2 V
7 8 V
8 2 V
7 8 V
29 3 V
30 -3 V
30 -18 V
29 10 V
30 2 V
29 1 V
30 -3 V
29 3 V
29 -1 V
30 0 V
147 1 V
148 0 V
148 0 V
147 1 V
148 -1 V
147 0 V
148 0 V
147 -1 V
148 1 V
147 0 V
147 0 V
148 0 V
147 0 V
148 0 V
1.000 UL
LT5
648 684 M
29 9 V
30 9 V
29 9 V
29 9 V
30 9 V
30 9 V
29 9 V
30 10 V
29 10 V
29 16 V
8 27 V
7 8 V
8 3 V
7 2 V
7 3 V
8 2 V
7 3 V
8 2 V
7 3 V
7 2 V
8 3 V
7 2 V
7 2 V
8 2 V
7 3 V
8 2 V
7 2 V
7 3 V
8 2 V
7 2 V
29 10 V
30 12 V
30 11 V
29 9 V
30 11 V
29 6 V
30 6 V
29 4 V
29 5 V
30 4 V
147 15 V
148 12 V
148 8 V
147 7 V
148 5 V
147 5 V
148 4 V
147 3 V
148 3 V
147 2 V
147 2 V
148 2 V
147 2 V
148 1 V
1.000 UL
LTb
500 200 M
2950 0 V
0 880 V
-2950 0 V
0 -880 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3137,313){\makebox(0,0)[r]{\scriptsize $Z_N$-broken direction}}%
\put(3137,413){\makebox(0,0)[r]{\scriptsize $Z_N$-symmetric directions}}%
\put(1975,-50){\makebox(0,0){$b$}}%
\put(100,640){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left\langle \frac{1}{N}\mathrm{ImTr}~U_\mu \right\rangle$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,100){\makebox(0,0){2.00}}%
\put(3155,100){\makebox(0,0){1.80}}%
\put(2860,100){\makebox(0,0){1.60}}%
\put(2565,100){\makebox(0,0){1.40}}%
\put(2270,100){\makebox(0,0){1.20}}%
\put(1975,100){\makebox(0,0){1.00}}%
\put(1680,100){\makebox(0,0){0.80}}%
\put(1385,100){\makebox(0,0){0.60}}%
\put(1090,100){\makebox(0,0){0.40}}%
\put(795,100){\makebox(0,0){0.20}}%
\put(500,100){\makebox(0,0){0.00}}%
\put(450,860){\makebox(0,0)[r]{0.50}}%
\put(450,640){\makebox(0,0)[r]{0.00}}%
\put(450,420){\makebox(0,0)[r]{-0.50}}%
\put(450,200){\makebox(0,0)[r]{-1.00}}%
\put(3137,1193){\makebox(0,0)[r]{\scriptsize $\left\langle\mathrm{Re}~u_p\right\rangle$}}%
\put(100,1520){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left\langle \frac{1}{N}\mathrm{ReTr}~U_\mu \right\rangle$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(450,1960){\makebox(0,0)[r]{1.00}}%
\put(450,1740){\makebox(0,0)[r]{0.50}}%
\put(450,1520){\makebox(0,0)[r]{0.00}}%
\put(450,1300){\makebox(0,0)[r]{-0.50}}%
\end{picture}%
\endgroup
\endinput


==> su100_plaq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:\Oxford\paper\su100_plaq.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Dec 09 06:12:17 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 551 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 803 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1054 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1306 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1557 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1809 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 2060 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
950 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1950 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
2450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
2950 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
3450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
LTb
LTb
1.000 UP
LTb
LTb
LTb
0.500 UP
1.000 UL
LT0
LTb
LT0
3187 613 M
163 0 V
-163 31 R
0 -62 V
163 62 R
0 -62 V
100 1272 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -10 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -9 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-65 -10 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -10 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-65 -9 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-65 -10 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-65 -10 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -12 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -11 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-65 -12 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -11 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-65 -13 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-65 -12 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -14 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -14 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -15 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -16 R
0 1 V
-16 -1 R
31 0 V
stroke
2584 1668 M
31 0 V
-65 -15 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -17 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -17 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -19 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -18 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-65 -19 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -22 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -23 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -25 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -30 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -34 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -38 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-65 -237 R
0 46 V
-16 -46 R
31 0 V
-31 46 R
31 0 V
-65 -67 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
-65 -12 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -14 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
-65 -10 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -15 R
0 1 V
stroke
1684 1110 M
31 0 V
-31 1 R
31 0 V
-65 -16 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -16 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -15 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-65 -19 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -17 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-65 -19 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
-65 -20 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -20 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -26 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
1200 775 M
0 38 V
-16 -38 R
31 0 V
-31 38 R
31 0 V
-65 -67 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -15 R
-16 0 R
31 0 V
-31 0 R
31 0 V
-65 -14 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
-65 -16 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
950 689 M
-16 0 R
31 0 V
-31 0 R
31 0 V
900 675 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
850 662 M
-16 0 R
31 0 V
-31 0 R
31 0 V
800 648 M
-16 0 R
31 0 V
-31 0 R
31 0 V
stroke
750 635 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
700 621 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
650 608 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
600 595 M
-16 0 R
31 0 V
-31 0 R
31 0 V
550 582 M
-16 0 R
31 0 V
-31 0 R
31 0 V
500 568 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
450 555 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
3450 1855 Circle
3400 1845 Circle
3350 1837 Circle
3300 1827 Circle
3250 1818 Circle
3200 1809 Circle
3150 1799 Circle
3100 1790 Circle
3050 1779 Circle
3000 1768 Circle
2950 1757 Circle
2900 1746 Circle
2850 1733 Circle
2800 1721 Circle
2750 1708 Circle
2700 1695 Circle
2650 1682 Circle
2600 1667 Circle
2550 1653 Circle
2500 1637 Circle
2450 1622 Circle
2400 1603 Circle
2350 1586 Circle
2300 1567 Circle
2250 1547 Circle
2200 1525 Circle
2150 1502 Circle
2100 1473 Circle
2050 1441 Circle
2000 1406 Circle
1950 1194 Circle
1900 1153 Circle
1850 1143 Circle
1800 1132 Circle
1750 1125 Circle
1700 1110 Circle
1650 1096 Circle
1600 1081 Circle
1550 1066 Circle
1500 1048 Circle
1450 1031 Circle
1400 1013 Circle
1350 995 Circle
1300 975 Circle
1250 951 Circle
1200 794 Circle
1150 746 Circle
1100 732 Circle
1050 718 Circle
1000 703 Circle
950 689 Circle
900 676 Circle
850 662 Circle
800 648 Circle
750 635 Circle
700 622 Circle
650 608 Circle
600 595 Circle
550 582 Circle
500 569 Circle
450 556 Circle
3268 613 Circle
0.500 UP
1.000 UL
LT0
LTb
LT0
3187 513 M
163 0 V
-163 31 R
0 -62 V
163 62 R
0 -62 V
450 556 M
-16 0 R
31 0 V
-31 0 R
31 0 V
35 13 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 13 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 13 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 13 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 12 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 13 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 12 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 13 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 14 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 13 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 13 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 14 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 13 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 14 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 13 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 14 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 16 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
stroke
1350 810 M
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 14 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 80 R
0 54 V
-16 -54 R
31 0 V
-31 54 R
31 0 V
35 84 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 16 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 15 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 14 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 15 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 14 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 13 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 14 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 12 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 14 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 12 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 14 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 12 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 12 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 13 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 11 R
0 1 V
stroke
2234 1260 M
31 0 V
-31 1 R
31 0 V
35 12 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 12 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 12 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 12 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 11 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 13 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 13 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 14 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 11 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 13 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 17 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 17 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 15 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 14 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 13 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 12 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 9 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
stroke
3150 1521 M
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 17 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 10 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 9 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 10 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 8 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 22 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
450 556 Crs
500 569 Crs
550 582 Crs
600 595 Crs
650 608 Crs
700 621 Crs
750 636 Crs
800 648 Crs
850 662 Crs
900 677 Crs
950 690 Crs
1000 704 Crs
1050 718 Crs
1100 732 Crs
1150 746 Crs
1200 761 Crs
1250 776 Crs
1300 793 Crs
1350 811 Crs
1400 828 Crs
1450 937 Crs
1500 1048 Crs
1550 1065 Crs
1600 1081 Crs
1650 1095 Crs
1700 1111 Crs
1750 1126 Crs
1800 1140 Crs
1850 1154 Crs
1900 1167 Crs
1950 1182 Crs
2000 1194 Crs
2050 1209 Crs
2100 1222 Crs
2150 1234 Crs
2200 1248 Crs
2250 1260 Crs
2300 1274 Crs
2350 1287 Crs
2400 1300 Crs
2450 1314 Crs
2500 1327 Crs
2550 1341 Crs
2600 1354 Crs
2650 1370 Crs
2700 1382 Crs
2750 1397 Crs
2800 1415 Crs
2850 1434 Crs
2900 1450 Crs
2950 1466 Crs
3000 1480 Crs
3050 1494 Crs
3100 1505 Crs
3150 1522 Crs
3200 1541 Crs
3250 1552 Crs
3300 1563 Crs
3350 1575 Crs
3400 1584 Crs
3450 1608 Crs
3268 513 Crs
1.000 UL
LTa
450 556 M
50 13 V
50 13 V
50 13 V
50 13 V
50 13 V
50 15 V
50 12 V
50 14 V
50 15 V
50 13 V
50 14 V
50 14 V
50 14 V
50 14 V
50 15 V
50 15 V
50 17 V
50 18 V
50 17 V
50 109 V
50 111 V
50 17 V
50 16 V
50 14 V
50 16 V
50 15 V
50 14 V
50 14 V
50 13 V
50 15 V
50 12 V
50 15 V
50 13 V
50 12 V
50 14 V
50 12 V
50 14 V
50 13 V
50 13 V
50 14 V
50 13 V
50 14 V
50 13 V
50 16 V
50 12 V
50 15 V
50 18 V
50 19 V
50 16 V
50 16 V
50 14 V
50 14 V
50 11 V
50 17 V
50 19 V
50 11 V
50 11 V
50 12 V
50 9 V
50 24 V
1.000 UL
LTa
3450 1855 M
-50 -10 V
-50 -8 V
-50 -10 V
-50 -9 V
-50 -9 V
-50 -10 V
-50 -9 V
-50 -11 V
-50 -11 V
-50 -11 V
-50 -11 V
-50 -13 V
-50 -12 V
-50 -13 V
-50 -13 V
-50 -13 V
-50 -15 V
-50 -14 V
-50 -16 V
-50 -15 V
-50 -19 V
-50 -17 V
-50 -19 V
-50 -20 V
-50 -22 V
-50 -23 V
-50 -29 V
-50 -32 V
-50 -35 V
-50 -212 V
-50 -41 V
-50 -10 V
-50 -11 V
-50 -7 V
-50 -15 V
-50 -14 V
-50 -15 V
-50 -15 V
-50 -18 V
-50 -17 V
-50 -18 V
-50 -18 V
-50 -20 V
-50 -24 V
1200 794 L
-50 -48 V
-50 -14 V
-50 -14 V
-50 -15 V
950 689 L
900 676 L
850 662 L
800 648 L
750 635 L
700 622 L
650 608 L
600 595 L
550 582 L
500 569 L
450 556 L
0.900 UP
1.000 UL
LT4
LTb
LT4
2020 1435 Box
2200 1527 Box
2450 1622 Box
2950 1757 Box
3450 1854 Box
3268 413 Box
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3137,413){\makebox(0,0)[r]{\scriptsize SU($\infty$) Wilson LGT}}%
\put(3137,513){\makebox(0,0)[r]{\scriptsize hot start}}%
\put(3137,613){\makebox(0,0)[r]{\scriptsize cold start}}%
\put(1500,1281){\makebox(0,0)[l]{$Z_N^{3}$}}%
\put(2550,1884){\makebox(0,0)[l]{$Z_N^{4(t)}$}}%
\put(750,878){\makebox(0,0)[l]{$Z_N^{4(r)}$}}%
\put(1950,50){\makebox(0,0){$b$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left\langle \mathrm{Re}~u_p \right\rangle$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.50}}%
\put(2950,200){\makebox(0,0){0.45}}%
\put(2450,200){\makebox(0,0){0.40}}%
\put(1950,200){\makebox(0,0){0.35}}%
\put(1450,200){\makebox(0,0){0.30}}%
\put(950,200){\makebox(0,0){0.25}}%
\put(450,200){\makebox(0,0){0.20}}%
\put(400,2060){\makebox(0,0)[r]{0.80}}%
\put(400,1809){\makebox(0,0)[r]{0.70}}%
\put(400,1557){\makebox(0,0)[r]{0.60}}%
\put(400,1306){\makebox(0,0)[r]{0.50}}%
\put(400,1054){\makebox(0,0)[r]{0.40}}%
\put(400,803){\makebox(0,0)[r]{0.30}}%
\put(400,551){\makebox(0,0)[r]{0.20}}%
\put(400,300){\makebox(0,0)[r]{0.10}}%
\end{picture}%
\endgroup
\endinput


==> su144_link.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:\Oxford\paper\su144_link.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Dec 09 05:42:37 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 520 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 740 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 960 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1180 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1400 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1620 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1840 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 2060 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
950 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1950 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
2450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
2950 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
3450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
LTb
LTb
1.000 UP
LTb
LTb
LTb
LTb
LTb
0.500 UP
1.000 UL
LT0
LTb
LT0
3187 713 M
163 0 V
-163 31 R
0 -62 V
163 62 R
0 -62 V
450 331 M
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 -5 R
0 10 V
484 331 M
31 0 V
-31 10 R
31 0 V
35 -2 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 -12 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 9 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 -8 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
35 3 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 -6 R
0 18 V
784 348 M
31 0 V
-31 18 R
31 0 V
35 -6 R
0 19 V
834 360 M
31 0 V
-31 19 R
31 0 V
35 -7 R
0 37 V
884 372 M
31 0 V
-31 37 R
31 0 V
35 19 R
0 51 V
934 428 M
31 0 V
-31 51 R
31 0 V
35 -42 R
0 75 V
984 437 M
31 0 V
-31 75 R
31 0 V
35 -161 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
35 -14 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
35 -9 R
0 14 V
-16 -14 R
31 0 V
-31 14 R
31 0 V
35 -9 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
35 5 R
0 14 V
-16 -14 R
31 0 V
stroke
1234 374 M
31 0 V
35 -24 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
35 7 R
0 25 V
-16 -25 R
31 0 V
-31 25 R
31 0 V
35 -51 R
0 11 V
-16 -11 R
31 0 V
-31 11 R
31 0 V
35 13 R
0 18 V
-16 -18 R
31 0 V
-31 18 R
31 0 V
35 9 R
0 15 V
-16 -15 R
31 0 V
-31 15 R
31 0 V
35 44 R
0 53 V
-16 -53 R
31 0 V
-31 53 R
31 0 V
35 43 R
0 30 V
-16 -30 R
31 0 V
-31 30 R
31 0 V
35 -18 R
0 32 V
-16 -32 R
31 0 V
-31 32 R
31 0 V
35 -44 R
0 89 V
-16 -89 R
31 0 V
-31 89 R
31 0 V
35 -242 R
0 193 V
1734 392 M
31 0 V
-31 193 R
31 0 V
35 -245 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
35 5 R
0 11 V
-16 -11 R
31 0 V
-31 11 R
31 0 V
35 -19 R
0 18 V
-16 -18 R
31 0 V
-31 18 R
31 0 V
35 22 R
0 40 V
-16 -40 R
31 0 V
-31 40 R
31 0 V
35 -30 R
0 18 V
-16 -18 R
31 0 V
-31 18 R
31 0 V
35 -61 R
0 34 V
-16 -34 R
31 0 V
-31 34 R
31 0 V
35 -8 R
0 63 V
-16 -63 R
31 0 V
-31 63 R
31 0 V
35 -79 R
0 46 V
stroke
2134 363 M
31 0 V
-31 46 R
31 0 V
35 -63 R
0 15 V
-16 -15 R
31 0 V
-31 15 R
31 0 V
35 39 R
0 28 V
-16 -28 R
31 0 V
-31 28 R
31 0 V
35 32 R
0 36 V
-16 -36 R
31 0 V
-31 36 R
31 0 V
35 -79 R
0 34 V
-16 -34 R
31 0 V
-31 34 R
31 0 V
35 73 R
0 25 V
-16 -25 R
31 0 V
-31 25 R
31 0 V
35 -126 R
0 75 V
-16 -75 R
31 0 V
-31 75 R
31 0 V
35 54 R
0 45 V
-16 -45 R
31 0 V
-31 45 R
31 0 V
35 -194 R
0 12 V
-16 -12 R
31 0 V
-31 12 R
31 0 V
35 33 R
0 120 V
2584 448 M
31 0 V
-31 120 R
31 0 V
35 138 R
0 65 V
-16 -65 R
31 0 V
-31 65 R
31 0 V
35 444 R
0 316 V
-16 -316 R
31 0 V
-31 316 R
31 0 V
35 130 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 -5 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
35 9 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 -7 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 0 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
35 -3 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
stroke
3050 1706 M
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 -2 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
35 -2 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
35 -3 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
35 -2 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 4 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
35 1 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 -6 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 7 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
450 333 Box
500 336 Box
550 340 Box
600 331 Box
650 346 Box
700 343 Box
750 351 Box
800 357 Box
850 370 Box
900 390 Box
950 454 Box
1000 474 Box
1050 355 Box
1100 348 Box
1150 350 Box
1200 352 Box
1250 367 Box
1300 354 Box
1350 377 Box
1400 345 Box
1450 372 Box
1500 398 Box
1550 475 Box
1600 560 Box
1650 573 Box
1700 589 Box
1750 489 Box
1800 345 Box
1850 359 Box
1900 355 Box
1950 406 Box
2000 405 Box
2050 370 Box
2100 411 Box
2150 386 Box
2200 354 Box
2250 414 Box
2300 478 Box
2350 434 Box
2400 536 Box
2450 460 Box
2500 574 Box
2550 409 Box
2600 508 Box
2650 739 Box
2700 1373 Box
2750 1663 Box
2800 1666 Box
2850 1681 Box
2900 1679 Box
2950 1686 Box
3000 1692 Box
3050 1706 Box
3100 1708 Box
3150 1714 Box
3200 1718 Box
3250 1722 Box
3300 1732 Box
3350 1738 Box
3400 1737 Box
3450 1749 Box
3268 713 Box
0.500 UP
1.000 UL
LT0
LTb
LT0
3187 613 M
163 0 V
-163 31 R
0 -62 V
163 62 R
0 -62 V
450 330 M
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 -1 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 -3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 -6 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
35 3 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 -10 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
35 -1 R
0 19 V
734 342 M
31 0 V
-31 19 R
31 0 V
35 -10 R
0 12 V
784 351 M
31 0 V
-31 12 R
31 0 V
35 -2 R
0 20 V
834 361 M
31 0 V
-31 20 R
31 0 V
35 -17 R
0 16 V
884 364 M
31 0 V
-31 16 R
31 0 V
35 -6 R
0 33 V
934 374 M
31 0 V
-31 33 R
31 0 V
35 93 R
0 146 V
984 500 M
31 0 V
984 646 M
31 0 V
35 1101 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 28 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 18 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 25 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 16 R
0 2 V
-16 -2 R
31 0 V
stroke
1234 1847 M
31 0 V
35 16 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 16 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 14 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 12 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 12 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 8 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 6 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 8 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 -19 R
0 15 V
-16 -15 R
31 0 V
-31 15 R
31 0 V
35 -155 R
0 13 V
-16 -13 R
31 0 V
-31 13 R
31 0 V
35 4 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 8 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 10 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 9 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 7 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 9 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 5 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 9 R
0 2 V
stroke
2134 1889 M
31 0 V
-31 2 R
31 0 V
35 8 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 3 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 4 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 5 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 -17 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
35 -146 R
0 35 V
-16 -35 R
31 0 V
-31 35 R
31 0 V
35 -36 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 7 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 1 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
35 -12 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 -104 R
0 52 V
-16 -52 R
31 0 V
-31 52 R
31 0 V
35 -71 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 -3 R
0 12 V
-16 -12 R
31 0 V
-31 12 R
31 0 V
35 -6 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
35 4 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
35 1 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 -2 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
stroke
3050 1697 M
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 13 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
35 -9 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
35 -8 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 6 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 4 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
35 -1 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 -1 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
35 0 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
450 332 Circle
500 335 Circle
550 335 Circle
600 334 Circle
650 342 Circle
700 338 Circle
750 351 Circle
800 357 Circle
850 371 Circle
900 372 Circle
950 391 Circle
1000 573 Circle
1050 1749 Circle
1100 1781 Circle
1150 1802 Circle
1200 1828 Circle
1250 1846 Circle
1300 1863 Circle
1350 1882 Circle
1400 1898 Circle
1450 1912 Circle
1500 1926 Circle
1550 1936 Circle
1600 1944 Circle
1650 1954 Circle
1700 1942 Circle
1750 1802 Circle
1800 1813 Circle
1850 1825 Circle
1900 1837 Circle
1950 1849 Circle
2000 1859 Circle
2050 1870 Circle
2100 1878 Circle
2150 1890 Circle
2200 1900 Circle
2250 1907 Circle
2300 1913 Circle
2350 1920 Circle
2400 1910 Circle
2450 1787 Circle
2500 1770 Circle
2550 1781 Circle
2600 1788 Circle
2650 1782 Circle
2700 1706 Circle
2750 1664 Circle
2800 1669 Circle
2850 1673 Circle
2900 1685 Circle
2950 1692 Circle
3000 1697 Circle
3050 1698 Circle
3100 1717 Circle
3150 1716 Circle
3200 1714 Circle
3250 1723 Circle
3300 1730 Circle
3350 1735 Circle
3400 1741 Circle
3450 1747 Circle
3268 613 Circle
0.500 UP
1.000 UL
LT0
LTb
LT0
3187 513 M
163 0 V
-163 31 R
0 -62 V
163 62 R
0 -62 V
450 328 M
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 -2 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
35 -6 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 -3 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
35 -2 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
35 6 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
35 0 R
0 17 V
734 357 M
31 0 V
-31 17 R
31 0 V
35 -22 R
0 15 V
784 352 M
31 0 V
-31 15 R
31 0 V
35 -19 R
0 32 V
834 348 M
31 0 V
-31 32 R
31 0 V
35 -35 R
0 23 V
884 345 M
31 0 V
-31 23 R
31 0 V
35 13 R
0 24 V
934 381 M
31 0 V
-31 24 R
31 0 V
35 7 R
0 46 V
984 412 M
31 0 V
-31 46 R
31 0 V
35 -117 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 -7 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
35 9 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
35 -21 R
0 13 V
-16 -13 R
31 0 V
-31 13 R
31 0 V
35 4 R
0 20 V
-16 -20 R
31 0 V
stroke
1234 383 M
31 0 V
35 -18 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
35 -36 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
35 15 R
0 18 V
-16 -18 R
31 0 V
-31 18 R
31 0 V
35 -20 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
35 16 R
0 27 V
-16 -27 R
31 0 V
-31 27 R
31 0 V
35 -20 R
0 15 V
-16 -15 R
31 0 V
-31 15 R
31 0 V
35 -1 R
0 44 V
-16 -44 R
31 0 V
-31 44 R
31 0 V
35 18 R
0 81 V
-16 -81 R
31 0 V
-31 81 R
31 0 V
35 219 R
0 97 V
-16 -97 R
31 0 V
-31 97 R
31 0 V
35 846 R
0 90 V
-16 -90 R
31 0 V
-31 90 R
31 0 V
35 13 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 8 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 9 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 12 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 9 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 8 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 7 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 9 R
0 2 V
stroke
2134 1891 M
31 0 V
-31 2 R
31 0 V
35 4 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 6 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 4 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 3 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 -17 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
35 -151 R
0 35 V
-16 -35 R
31 0 V
-31 35 R
31 0 V
35 -34 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 11 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 -2 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 -9 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
35 -111 R
0 56 V
-16 -56 R
31 0 V
-31 56 R
31 0 V
35 -78 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
35 1 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
35 8 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 0 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 -2 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 -5 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
stroke
3050 1696 M
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 -2 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
35 6 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
35 7 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 -9 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
35 0 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
35 4 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 1 R
0 3 V
-16 -3 R
31 0 V
-31 3 R
31 0 V
35 -5 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
450 330 Crs
500 334 Crs
550 333 Crs
600 334 Crs
650 339 Crs
700 353 Crs
750 365 Crs
800 359 Crs
850 364 Crs
900 357 Crs
950 393 Crs
1000 435 Crs
1050 343 Crs
1100 344 Crs
1150 362 Crs
1200 352 Crs
1250 373 Crs
1300 370 Crs
1350 342 Crs
1400 369 Crs
1450 362 Crs
1500 396 Crs
1550 397 Crs
1600 425 Crs
1650 506 Crs
1700 813 Crs
1750 1753 Crs
1800 1813 Crs
1850 1825 Crs
1900 1837 Crs
1950 1850 Crs
2000 1861 Crs
2050 1870 Crs
2100 1880 Crs
2150 1892 Crs
2200 1899 Crs
2250 1908 Crs
2300 1915 Crs
2350 1922 Crs
2400 1912 Crs
2450 1783 Crs
2500 1768 Crs
2550 1782 Crs
2600 1785 Crs
2650 1783 Crs
2700 1705 Crs
2750 1660 Crs
2800 1668 Crs
2850 1680 Crs
2900 1685 Crs
2950 1687 Crs
3000 1689 Crs
3050 1697 Crs
3100 1701 Crs
3150 1715 Crs
3200 1726 Crs
3250 1722 Crs
3300 1728 Crs
3350 1737 Crs
3400 1742 Crs
3450 1742 Crs
3268 513 Crs
0.500 UP
1.000 UL
LT0
LTb
LT0
3187 413 M
163 0 V
-163 31 R
0 -62 V
163 62 R
0 -62 V
450 332 M
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 -1 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
35 -9 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
35 -4 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
35 -10 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
35 -10 R
0 10 V
684 332 M
31 0 V
-31 10 R
31 0 V
35 -1 R
0 17 V
734 341 M
31 0 V
-31 17 R
31 0 V
35 6 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
35 -17 R
0 14 V
834 355 M
31 0 V
-31 14 R
31 0 V
35 28 R
0 11 V
884 397 M
31 0 V
-31 11 R
31 0 V
35 -10 R
0 36 V
934 398 M
31 0 V
-31 36 R
31 0 V
35 -40 R
0 17 V
984 394 M
31 0 V
-31 17 R
31 0 V
35 -74 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
35 1 R
0 22 V
-16 -22 R
31 0 V
-31 22 R
31 0 V
35 -12 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
35 -13 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
35 1 R
0 10 V
-16 -10 R
31 0 V
stroke
1234 369 M
31 0 V
35 -16 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
35 9 R
0 28 V
-16 -28 R
31 0 V
-31 28 R
31 0 V
35 -51 R
0 19 V
-16 -19 R
31 0 V
-31 19 R
31 0 V
35 16 R
0 31 V
-16 -31 R
31 0 V
-31 31 R
31 0 V
35 -35 R
0 17 V
-16 -17 R
31 0 V
-31 17 R
31 0 V
35 57 R
0 21 V
-16 -21 R
31 0 V
-31 21 R
31 0 V
35 3 R
0 28 V
-16 -28 R
31 0 V
-31 28 R
31 0 V
35 6 R
0 64 V
-16 -64 R
31 0 V
-31 64 R
31 0 V
35 58 R
0 81 V
-16 -81 R
31 0 V
-31 81 R
31 0 V
35 -341 R
0 55 V
-16 -55 R
31 0 V
-31 55 R
31 0 V
35 -62 R
0 22 V
-16 -22 R
31 0 V
-31 22 R
31 0 V
35 -33 R
0 24 V
-16 -24 R
31 0 V
-31 24 R
31 0 V
35 -29 R
0 13 V
-16 -13 R
31 0 V
-31 13 R
31 0 V
35 -11 R
0 36 V
-16 -36 R
31 0 V
-31 36 R
31 0 V
35 -27 R
0 14 V
-16 -14 R
31 0 V
-31 14 R
31 0 V
35 -10 R
0 25 V
-16 -25 R
31 0 V
-31 25 R
31 0 V
35 -13 R
0 39 V
-16 -39 R
31 0 V
-31 39 R
31 0 V
35 -33 R
0 38 V
stroke
2134 381 M
31 0 V
-31 38 R
31 0 V
35 4 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
35 -4 R
0 24 V
-16 -24 R
31 0 V
-31 24 R
31 0 V
35 -21 R
0 52 V
-16 -52 R
31 0 V
-31 52 R
31 0 V
35 -24 R
0 103 V
2334 459 M
31 0 V
-31 103 R
31 0 V
35 206 R
0 106 V
2384 768 M
31 0 V
-31 106 R
31 0 V
35 724 R
0 159 V
-16 -159 R
31 0 V
-31 159 R
31 0 V
35 10 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
35 7 R
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
35 -2 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 -3 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 -109 R
0 53 V
-16 -53 R
31 0 V
-31 53 R
31 0 V
35 -71 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
35 -2 R
0 10 V
-16 -10 R
31 0 V
-31 10 R
31 0 V
35 -11 R
0 12 V
-16 -12 R
31 0 V
-31 12 R
31 0 V
35 2 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 3 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 3 R
0 12 V
-16 -12 R
31 0 V
-31 12 R
31 0 V
stroke
3050 1705 M
0 6 V
-16 -6 R
31 0 V
-31 6 R
31 0 V
35 -5 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 4 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 1 R
0 7 V
-16 -7 R
31 0 V
-31 7 R
31 0 V
35 9 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 -10 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 2 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 3 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 -4 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
450 333 TriUF
500 337 TriUF
550 337 TriUF
600 341 TriUF
650 338 TriUF
700 337 TriUF
750 349 TriUF
800 368 TriUF
850 362 TriUF
900 403 TriUF
950 416 TriUF
1000 403 TriUF
1050 341 TriUF
1100 356 TriUF
1150 358 TriUF
1200 353 TriUF
1250 364 TriUF
1300 356 TriUF
1350 383 TriUF
1400 355 TriUF
1450 396 TriUF
1500 385 TriUF
1550 461 TriUF
1600 489 TriUF
1650 541 TriUF
1700 672 TriUF
1750 398 TriUF
1800 375 TriUF
1850 365 TriUF
1900 355 TriUF
1950 368 TriUF
2000 366 TriUF
2050 376 TriUF
2100 394 TriUF
2150 400 TriUF
2200 427 TriUF
2250 440 TriUF
2300 457 TriUF
2350 510 TriUF
2400 821 TriUF
2450 1677 TriUF
2500 1771 TriUF
2550 1784 TriUF
2600 1787 TriUF
2650 1788 TriUF
2700 1708 TriUF
2750 1667 TriUF
2800 1675 TriUF
2850 1675 TriUF
2900 1685 TriUF
2950 1691 TriUF
3000 1701 TriUF
3050 1708 TriUF
3100 1707 TriUF
3150 1714 TriUF
3200 1720 TriUF
3250 1735 TriUF
3300 1729 TriUF
3350 1735 TriUF
3400 1743 TriUF
3450 1743 TriUF
3268 413 TriUF
1.000 UL
LTa
1025 2060 M
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
1.000 UL
LTa
1725 2060 M
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
1.000 UL
LTa
2425 2060 M
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
1.000 UL
LTa
2700 2060 M
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3137,413){\makebox(0,0)[r]{\scriptsize $\mu=4$}}%
\put(3137,513){\makebox(0,0)[r]{\scriptsize $\mu=3$}}%
\put(3137,613){\makebox(0,0)[r]{\scriptsize $\mu=2$}}%
\put(3137,713){\makebox(0,0)[r]{\scriptsize $\mu=1$}}%
\put(3000,1180){\makebox(0,0)[l]{$Z_N^{0}$}}%
\put(2475,1180){\makebox(0,0)[l]{$Z_N^{1}$}}%
\put(2000,1180){\makebox(0,0)[l]{$Z_N^{2}$}}%
\put(1300,1180){\makebox(0,0)[l]{$Z_N^{3}$}}%
\put(650,1180){\makebox(0,0)[l]{$Z_N^{4(r)}$}}%
\put(1950,50){\makebox(0,0){$b$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left\langle |\frac{1}{N}\mathrm{Tr}~U_\mu | \right\rangle$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.50}}%
\put(2950,200){\makebox(0,0){0.45}}%
\put(2450,200){\makebox(0,0){0.40}}%
\put(1950,200){\makebox(0,0){0.35}}%
\put(1450,200){\makebox(0,0){0.30}}%
\put(950,200){\makebox(0,0){0.25}}%
\put(450,200){\makebox(0,0){0.20}}%
\put(400,2060){\makebox(0,0)[r]{0.80}}%
\put(400,1840){\makebox(0,0)[r]{0.70}}%
\put(400,1620){\makebox(0,0)[r]{0.60}}%
\put(400,1400){\makebox(0,0)[r]{0.50}}%
\put(400,1180){\makebox(0,0)[r]{0.40}}%
\put(400,960){\makebox(0,0)[r]{0.30}}%
\put(400,740){\makebox(0,0)[r]{0.20}}%
\put(400,520){\makebox(0,0)[r]{0.10}}%
\put(400,300){\makebox(0,0)[r]{0.00}}%
\end{picture}%
\endgroup
\endinput


==> su144_link_eig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:\Oxford\paper\su144_link_eig.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Dec 09 05:52:23 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
50 2060 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
50 1864 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
50 1668 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
50 1472 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
50 1276 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
50 1080 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
1581 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
1363 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
1144 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
925 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
706 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
488 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
269 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
50 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
50 1080 M
1750 0 V
0 980 V
50 2060 L
0 -980 V
LTb
1.000 UP
LTb
LTb
1.000 UL
LT0
54 1407 M
9 -41 V
9 18 V
9 5 V
8 -7 V
9 9 V
9 -9 V
9 -9 V
8 20 V
9 4 V
9 -7 V
9 0 V
8 -2 V
9 5 V
9 -17 V
9 33 V
8 -15 V
9 6 V
9 -31 V
9 9 V
8 30 V
9 -27 V
9 10 V
9 -7 V
8 11 V
9 3 V
9 1 V
9 4 V
8 -15 V
9 -12 V
9 25 V
9 -1 V
8 15 V
9 -24 V
9 8 V
9 2 V
8 5 V
9 -18 V
9 -8 V
9 32 V
8 -24 V
9 10 V
9 -5 V
9 12 V
8 9 V
9 -6 V
9 -23 V
9 28 V
8 -18 V
9 5 V
9 1 V
9 -16 V
8 23 V
9 -13 V
9 14 V
9 -10 V
8 -2 V
9 6 V
9 -14 V
9 21 V
8 -9 V
9 10 V
9 -12 V
9 8 V
8 1 V
9 -16 V
9 5 V
9 22 V
8 -34 V
9 21 V
9 -5 V
9 7 V
8 -43 V
9 56 V
9 -20 V
9 -8 V
8 33 V
9 -34 V
9 9 V
9 4 V
8 -4 V
9 -3 V
9 -3 V
9 -7 V
8 29 V
9 -16 V
9 -6 V
9 6 V
8 -5 V
9 17 V
9 -14 V
9 -24 V
8 28 V
9 18 V
9 -41 V
9 32 V
8 -18 V
9 12 V
9 -11 V
9 -7 V
8 3 V
9 32 V
9 -50 V
9 9 V
8 30 V
stroke
964 1412 M
9 -14 V
9 5 V
9 -1 V
8 -7 V
9 3 V
9 -4 V
9 16 V
8 -21 V
9 6 V
9 -4 V
9 12 V
8 -11 V
9 -3 V
9 -4 V
9 9 V
8 -4 V
9 -8 V
9 26 V
9 -21 V
8 -1 V
9 12 V
9 -23 V
9 22 V
8 -28 V
9 18 V
9 26 V
9 -35 V
8 28 V
9 -33 V
9 5 V
9 22 V
8 -11 V
9 -4 V
9 15 V
9 1 V
8 -23 V
9 7 V
9 2 V
9 10 V
8 -21 V
9 8 V
9 2 V
9 -6 V
8 27 V
9 -26 V
9 -3 V
9 -5 V
8 23 V
9 -31 V
9 39 V
9 -21 V
8 0 V
9 -3 V
9 8 V
9 8 V
8 -8 V
9 -11 V
9 3 V
9 -5 V
8 -4 V
9 30 V
9 -26 V
9 4 V
8 -11 V
9 21 V
9 -11 V
9 16 V
8 -32 V
9 13 V
9 20 V
9 -19 V
8 1 V
9 9 V
9 -4 V
9 14 V
8 -24 V
9 15 V
9 -27 V
9 44 V
8 -43 V
9 31 V
9 -10 V
9 -10 V
8 21 V
9 -5 V
9 -14 V
9 13 V
8 -11 V
9 18 V
9 -6 V
9 0 V
8 5 V
9 -5 V
9 1 V
9 -20 V
54 1875 M
9 4 V
9 20 V
9 -11 V
8 58 V
9 -40 V
9 -9 V
9 17 V
8 -4 V
stroke
124 1910 M
9 12 V
9 6 V
9 -17 V
8 -3 V
9 10 V
9 12 V
9 -29 V
8 21 V
9 -18 V
9 16 V
9 -28 V
8 -4 V
9 12 V
9 -17 V
9 -13 V
8 18 V
9 -25 V
9 15 V
9 -40 V
8 18 V
9 -35 V
9 29 V
9 -59 V
8 30 V
9 -17 V
9 -46 V
9 12 V
8 -12 V
9 2 V
9 -33 V
9 -42 V
8 22 V
9 -6 V
9 -40 V
9 -3 V
8 -26 V
9 3 V
9 -39 V
9 -19 V
8 -14 V
9 -19 V
9 -27 V
9 -15 V
8 -35 V
9 -12 V
9 -41 V
9 4 V
8 -54 V
9 -21 V
9 -28 V
9 -32 V
8 -50 V
9 -83 V
9 -50 V
9 -16 V
8 -4 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
stroke
1034 1080 M
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 1 V
9 11 V
8 39 V
9 100 V
9 36 V
9 39 V
8 38 V
9 27 V
9 12 V
9 43 V
8 14 V
9 22 V
9 34 V
9 37 V
8 -7 V
9 22 V
9 37 V
9 15 V
8 16 V
9 19 V
9 26 V
9 -14 V
8 49 V
9 -6 V
9 18 V
9 15 V
8 23 V
9 28 V
9 0 V
9 -3 V
8 12 V
9 11 V
9 41 V
9 -23 V
8 15 V
9 14 V
9 15 V
9 -13 V
8 33 V
9 -7 V
9 9 V
9 11 V
54 1387 M
9 20 V
9 0 V
9 -21 V
8 13 V
9 2 V
9 -12 V
9 0 V
8 19 V
9 -29 V
9 2 V
9 20 V
8 -26 V
9 31 V
9 -20 V
9 9 V
8 -4 V
stroke
194 1391 M
9 9 V
9 -15 V
9 3 V
8 12 V
9 8 V
9 -37 V
9 19 V
8 0 V
9 28 V
9 -33 V
9 5 V
8 6 V
9 -12 V
9 12 V
9 -4 V
8 -4 V
9 5 V
9 9 V
9 -22 V
8 13 V
9 -5 V
9 -1 V
9 -5 V
8 18 V
9 -12 V
9 -9 V
9 10 V
8 -14 V
9 27 V
9 -20 V
9 -4 V
8 10 V
9 -12 V
9 33 V
9 -31 V
8 22 V
9 -4 V
9 -27 V
9 23 V
8 -4 V
9 6 V
9 -33 V
9 36 V
8 -22 V
9 7 V
9 12 V
9 -6 V
8 -5 V
9 17 V
9 -19 V
9 3 V
8 1 V
9 0 V
9 1 V
9 -15 V
8 25 V
9 -5 V
9 -23 V
9 29 V
8 7 V
9 -22 V
9 -7 V
9 20 V
8 -32 V
9 20 V
9 6 V
9 7 V
8 1 V
9 -37 V
9 21 V
9 9 V
8 -4 V
9 9 V
9 2 V
9 -12 V
8 2 V
9 13 V
9 -41 V
9 38 V
8 -27 V
9 33 V
9 -5 V
9 -23 V
8 0 V
9 3 V
9 23 V
9 -13 V
8 7 V
9 -10 V
9 1 V
9 -3 V
8 12 V
9 -5 V
9 -2 V
9 -6 V
8 41 V
9 -48 V
9 21 V
9 -23 V
8 9 V
9 24 V
9 -25 V
9 -1 V
8 8 V
stroke
1104 1388 M
9 13 V
9 -8 V
9 12 V
8 5 V
9 -21 V
9 11 V
9 -11 V
8 6 V
9 5 V
9 -18 V
9 -2 V
8 35 V
9 -29 V
9 2 V
9 13 V
8 4 V
9 0 V
9 -10 V
9 3 V
8 -12 V
9 27 V
9 -23 V
9 11 V
8 -12 V
9 8 V
9 0 V
9 0 V
8 18 V
9 -32 V
9 1 V
9 25 V
8 -32 V
9 22 V
9 -8 V
9 13 V
8 -11 V
9 10 V
9 7 V
9 -13 V
8 -2 V
9 4 V
9 -9 V
9 7 V
8 4 V
9 -16 V
9 19 V
9 -3 V
8 7 V
9 -13 V
9 4 V
9 12 V
8 -16 V
9 0 V
9 6 V
9 2 V
8 -1 V
9 -30 V
9 30 V
9 17 V
8 -23 V
9 2 V
9 -3 V
9 -11 V
8 18 V
9 4 V
9 -18 V
9 5 V
8 15 V
9 -27 V
9 15 V
9 8 V
8 -16 V
9 7 V
9 7 V
9 -9 V
8 1 V
9 1 V
9 7 V
9 -5 V
54 1407 M
9 -5 V
9 -16 V
9 29 V
8 -18 V
9 27 V
9 -21 V
9 7 V
8 0 V
9 -5 V
9 0 V
9 16 V
8 -20 V
9 26 V
9 -38 V
9 1 V
8 28 V
9 -10 V
9 10 V
9 -12 V
8 2 V
9 6 V
9 1 V
9 -8 V
8 5 V
stroke
264 1412 M
9 -9 V
9 11 V
9 -1 V
8 0 V
9 -26 V
9 29 V
9 3 V
8 -17 V
9 20 V
9 -13 V
9 -7 V
8 -2 V
9 8 V
9 18 V
9 -36 V
8 33 V
9 -16 V
9 3 V
9 2 V
8 -28 V
9 38 V
9 -22 V
9 -4 V
8 12 V
9 2 V
9 1 V
9 -22 V
8 38 V
9 -39 V
9 33 V
9 -32 V
8 19 V
9 -10 V
9 12 V
9 -19 V
8 -5 V
9 20 V
9 -19 V
9 21 V
8 -8 V
9 4 V
9 -15 V
9 25 V
8 -12 V
9 -4 V
9 -13 V
9 20 V
8 -8 V
9 1 V
9 -9 V
9 16 V
8 -30 V
9 52 V
9 -60 V
9 24 V
8 -13 V
9 14 V
9 -10 V
9 19 V
8 -11 V
9 -1 V
9 -1 V
9 -6 V
8 11 V
9 12 V
9 -36 V
9 9 V
8 2 V
9 7 V
9 10 V
9 -9 V
8 -10 V
9 -10 V
9 25 V
9 -5 V
8 -19 V
9 26 V
9 -23 V
9 7 V
8 0 V
9 -4 V
9 4 V
9 9 V
8 -24 V
9 11 V
9 6 V
9 -3 V
8 -11 V
9 17 V
9 -9 V
9 -1 V
8 -14 V
9 29 V
9 -18 V
9 8 V
8 6 V
9 -11 V
9 -14 V
9 30 V
8 -8 V
9 -25 V
9 8 V
9 15 V
8 2 V
stroke
1174 1382 M
9 -21 V
9 -5 V
9 33 V
8 -20 V
9 19 V
9 -22 V
9 8 V
8 -6 V
9 14 V
9 -3 V
9 -13 V
8 21 V
9 -34 V
9 42 V
9 -29 V
8 7 V
9 19 V
9 -20 V
9 3 V
8 -7 V
9 14 V
9 -7 V
9 4 V
8 3 V
9 0 V
9 6 V
9 -9 V
8 2 V
9 10 V
9 -15 V
9 5 V
8 9 V
9 -8 V
9 -16 V
9 44 V
8 -40 V
9 19 V
9 2 V
9 -16 V
8 43 V
9 -21 V
9 -20 V
9 13 V
8 1 V
9 -6 V
9 5 V
9 6 V
8 -19 V
9 14 V
9 10 V
9 1 V
8 -14 V
9 -7 V
9 4 V
9 43 V
8 -51 V
9 39 V
9 -37 V
9 9 V
8 18 V
9 -4 V
9 -12 V
9 -10 V
8 33 V
9 -25 V
9 16 V
9 18 V
8 -35 V
9 20 V
9 -19 V
9 12 V
1.000 UL
LTb
50 1080 M
1750 0 V
0 980 V
50 2060 L
0 -980 V
1.000 UP
1.000 UL
LTb
1800 2060 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 1864 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 1668 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 1472 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 1276 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 1080 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
3550 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
3331 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
3113 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
2894 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
2675 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
2456 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
2238 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
2019 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
1800 1080 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
1800 1080 M
1750 0 V
0 980 V
-1750 0 V
0 -980 V
1.000 UP
LTb
LTb
1.000 UL
LT0
1804 1381 M
9 14 V
9 -3 V
9 -10 V
8 9 V
9 15 V
9 -11 V
9 -2 V
8 -19 V
9 13 V
9 14 V
9 -9 V
8 0 V
9 -5 V
9 1 V
9 -7 V
8 12 V
9 -16 V
9 23 V
9 -18 V
8 13 V
9 -2 V
9 20 V
9 -22 V
8 -15 V
9 6 V
9 6 V
9 -7 V
8 3 V
9 7 V
9 0 V
9 -5 V
8 13 V
9 -30 V
9 20 V
9 8 V
8 -14 V
9 -6 V
9 29 V
9 -13 V
8 -8 V
9 -7 V
9 15 V
9 -17 V
8 21 V
9 -9 V
9 2 V
9 -2 V
8 0 V
9 6 V
9 -19 V
9 21 V
8 3 V
9 -43 V
9 46 V
9 -18 V
8 -7 V
9 4 V
9 16 V
9 -5 V
8 6 V
9 -33 V
9 36 V
9 -24 V
8 4 V
9 13 V
9 -8 V
9 4 V
8 -31 V
9 29 V
9 -6 V
9 26 V
8 -38 V
9 21 V
9 5 V
9 -24 V
8 25 V
9 -22 V
9 20 V
9 -13 V
8 -12 V
9 12 V
9 32 V
9 -19 V
8 -15 V
9 -5 V
9 8 V
9 2 V
8 -9 V
9 28 V
9 -25 V
9 8 V
8 12 V
9 -21 V
9 11 V
9 16 V
8 -31 V
9 21 V
9 -13 V
9 7 V
8 -10 V
9 15 V
9 10 V
9 -15 V
8 -1 V
stroke
2714 1388 M
9 2 V
9 2 V
9 2 V
8 -7 V
9 -2 V
9 11 V
9 -6 V
8 5 V
9 13 V
9 -35 V
9 27 V
8 -6 V
9 -6 V
9 16 V
9 -22 V
8 22 V
9 -7 V
9 -3 V
9 4 V
8 -18 V
9 36 V
9 -15 V
9 -9 V
8 -5 V
9 2 V
9 -2 V
9 27 V
8 -12 V
9 -5 V
9 -6 V
9 -8 V
8 24 V
9 -19 V
9 9 V
9 -2 V
8 16 V
9 -17 V
9 11 V
9 -10 V
8 6 V
9 -6 V
9 -6 V
9 15 V
8 -6 V
9 -2 V
9 -8 V
9 21 V
8 0 V
9 -13 V
9 6 V
9 3 V
8 -7 V
9 -3 V
9 -2 V
9 -2 V
8 13 V
9 -8 V
9 4 V
9 8 V
8 -14 V
9 -8 V
9 18 V
9 -11 V
8 8 V
9 -23 V
9 39 V
9 -29 V
8 7 V
9 14 V
9 -15 V
9 7 V
8 6 V
9 -23 V
9 31 V
9 -29 V
8 7 V
9 -3 V
9 28 V
9 -29 V
8 12 V
9 9 V
9 -35 V
9 36 V
8 -6 V
9 -26 V
9 19 V
9 4 V
8 -6 V
9 2 V
9 -8 V
9 5 V
8 23 V
9 -26 V
9 -10 V
9 24 V
1804 1855 M
9 23 V
9 -2 V
9 -11 V
8 30 V
9 -20 V
9 46 V
9 -52 V
8 26 V
stroke
1874 1895 M
9 7 V
9 -15 V
9 -3 V
8 17 V
9 -8 V
9 -18 V
9 20 V
8 -13 V
9 19 V
9 -49 V
9 36 V
8 -20 V
9 -9 V
9 6 V
9 -16 V
8 0 V
9 -7 V
9 -6 V
9 -2 V
8 -22 V
9 22 V
9 -43 V
9 23 V
8 -58 V
9 39 V
9 -44 V
9 17 V
8 -33 V
9 -4 V
9 -19 V
9 -24 V
8 -5 V
9 4 V
9 -37 V
9 4 V
8 -25 V
9 -32 V
9 8 V
9 -10 V
8 -40 V
9 -28 V
9 3 V
9 -12 V
8 -36 V
9 -12 V
9 -10 V
9 -42 V
8 -15 V
9 -28 V
9 -23 V
9 -35 V
8 3 V
9 -57 V
9 -28 V
9 -49 V
8 -68 V
9 -28 V
9 -9 V
9 -1 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
stroke
2784 1080 M
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 1 V
8 4 V
9 23 V
9 40 V
9 90 V
8 19 V
9 32 V
9 45 V
9 29 V
8 8 V
9 17 V
9 38 V
9 16 V
8 24 V
9 8 V
9 49 V
9 -10 V
8 12 V
9 59 V
9 -17 V
9 10 V
8 35 V
9 15 V
9 18 V
9 16 V
8 36 V
9 -36 V
9 41 V
9 -2 V
8 26 V
9 32 V
9 -17 V
9 23 V
8 2 V
9 1 V
9 45 V
9 -9 V
8 -12 V
9 27 V
9 10 V
9 18 V
8 10 V
9 -16 V
9 -1 V
9 16 V
1804 1265 M
9 4 V
9 48 V
9 15 V
8 38 V
9 31 V
9 0 V
9 41 V
8 7 V
9 41 V
9 -9 V
9 49 V
8 10 V
9 11 V
9 37 V
9 -11 V
8 45 V
stroke
1944 1622 M
9 -7 V
9 14 V
9 27 V
8 11 V
9 21 V
9 8 V
9 21 V
8 1 V
9 34 V
9 -4 V
9 -15 V
8 58 V
9 -18 V
9 3 V
9 18 V
8 48 V
9 -38 V
9 0 V
9 54 V
8 -39 V
9 38 V
9 1 V
9 6 V
8 -21 V
9 19 V
9 21 V
9 -19 V
8 28 V
9 -10 V
9 8 V
9 -15 V
8 11 V
9 -16 V
9 44 V
9 -26 V
8 7 V
9 -13 V
9 8 V
9 -5 V
8 4 V
9 12 V
9 -26 V
9 10 V
8 -36 V
9 28 V
9 -19 V
9 -3 V
8 0 V
9 -19 V
9 -6 V
9 8 V
8 -14 V
9 -12 V
9 -10 V
9 10 V
8 -32 V
9 6 V
9 -41 V
9 3 V
8 7 V
9 -10 V
9 -22 V
9 -15 V
8 -8 V
9 -43 V
9 15 V
9 -34 V
8 1 V
9 -23 V
9 -12 V
9 -12 V
8 -35 V
9 9 V
9 -41 V
9 -20 V
8 -16 V
9 -2 V
9 -58 V
9 28 V
8 -59 V
9 -24 V
9 9 V
9 -45 V
8 -41 V
9 -26 V
9 -17 V
9 -48 V
8 -79 V
9 -34 V
9 -11 V
9 -2 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
stroke
2854 1080 M
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 1 V
8 2 V
9 16 V
9 31 V
9 90 V
1804 1408 M
9 -14 V
9 0 V
9 3 V
8 12 V
9 -21 V
9 16 V
9 -16 V
8 20 V
9 -16 V
9 18 V
9 -12 V
8 18 V
9 -20 V
9 11 V
9 -18 V
8 17 V
9 -7 V
9 2 V
9 8 V
8 -15 V
9 25 V
9 -11 V
9 -4 V
8 4 V
stroke
2014 1408 M
9 2 V
9 -9 V
9 3 V
8 11 V
9 -32 V
9 26 V
9 14 V
8 -31 V
9 43 V
9 -45 V
9 12 V
8 -1 V
9 7 V
9 -9 V
9 15 V
8 -10 V
9 10 V
9 -1 V
9 -5 V
8 -6 V
9 5 V
9 -6 V
9 28 V
8 -34 V
9 13 V
9 -3 V
9 -16 V
8 19 V
9 3 V
9 -3 V
9 -4 V
8 -6 V
9 7 V
9 -5 V
9 3 V
8 -3 V
9 11 V
9 -10 V
9 -1 V
8 -18 V
9 28 V
9 -10 V
9 -6 V
8 11 V
9 -17 V
9 26 V
9 -5 V
8 -29 V
9 14 V
9 5 V
9 -8 V
8 9 V
9 -17 V
9 18 V
9 -7 V
8 -1 V
9 -6 V
9 13 V
9 1 V
8 1 V
9 -12 V
9 -18 V
9 12 V
8 39 V
9 -40 V
9 3 V
9 9 V
8 -3 V
9 -1 V
9 -9 V
9 14 V
8 -12 V
9 -2 V
9 10 V
9 -19 V
8 28 V
9 -12 V
9 -7 V
9 13 V
8 -32 V
9 25 V
9 0 V
9 3 V
8 4 V
9 -23 V
9 13 V
9 -15 V
8 7 V
9 -2 V
9 8 V
9 -3 V
8 9 V
9 -7 V
9 5 V
9 -18 V
8 8 V
9 -2 V
9 -6 V
9 12 V
8 7 V
9 7 V
9 -38 V
9 18 V
8 8 V
stroke
2924 1383 M
9 3 V
9 -21 V
9 21 V
8 -17 V
9 -2 V
9 12 V
9 10 V
8 -19 V
9 -1 V
9 0 V
9 28 V
8 -28 V
9 6 V
9 -6 V
9 19 V
8 0 V
9 -13 V
9 11 V
9 -16 V
8 -9 V
9 27 V
9 6 V
9 -31 V
8 24 V
9 2 V
9 -7 V
9 -7 V
8 -2 V
9 8 V
9 -5 V
9 4 V
8 2 V
9 6 V
9 3 V
9 -20 V
8 18 V
9 -7 V
9 -3 V
9 -4 V
8 25 V
9 -17 V
9 -4 V
9 7 V
8 14 V
9 -12 V
9 -13 V
9 6 V
8 9 V
9 6 V
9 4 V
9 -12 V
8 -6 V
9 5 V
9 22 V
9 -29 V
8 15 V
9 -10 V
9 14 V
9 -9 V
8 7 V
9 -5 V
9 4 V
9 1 V
8 -7 V
9 10 V
9 -8 V
9 24 V
8 -38 V
9 15 V
9 -8 V
9 27 V
1.000 UL
LTb
1800 1080 M
1750 0 V
0 980 V
-1750 0 V
0 -980 V
1.000 UP
1.000 UL
LTb
50 1080 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
50 884 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
50 688 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
50 492 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
50 296 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
50 100 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
1581 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
1363 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
1144 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
925 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
706 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
488 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
269 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
50 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
50 100 M
1750 0 V
0 980 V
50 1080 L
50 100 L
LTb
LTb
1.000 UP
LTb
LTb
1.000 UL
LT0
54 391 M
9 -10 V
9 21 V
9 -8 V
8 14 V
9 6 V
9 -8 V
9 2 V
8 3 V
9 3 V
9 -19 V
9 -2 V
8 10 V
9 -1 V
9 1 V
9 27 V
8 -27 V
9 -2 V
9 14 V
9 -8 V
8 30 V
9 -48 V
9 28 V
9 2 V
8 10 V
9 -24 V
9 5 V
9 11 V
8 -15 V
9 -4 V
9 27 V
9 -8 V
8 -19 V
9 42 V
9 -39 V
9 12 V
8 9 V
9 2 V
9 -3 V
9 -17 V
8 33 V
9 -15 V
9 -13 V
9 34 V
8 -40 V
9 26 V
9 -10 V
9 4 V
8 -6 V
9 10 V
9 -10 V
9 8 V
8 -17 V
9 19 V
9 -4 V
9 -11 V
8 18 V
9 3 V
9 -7 V
9 -4 V
8 -5 V
9 23 V
9 -16 V
9 1 V
8 -3 V
9 -7 V
9 20 V
9 -5 V
8 -5 V
9 15 V
9 -30 V
9 8 V
8 29 V
9 -33 V
9 10 V
9 11 V
8 -9 V
9 -22 V
9 24 V
9 -3 V
8 -8 V
9 4 V
9 -4 V
9 14 V
8 -1 V
9 11 V
9 -30 V
9 0 V
8 9 V
9 17 V
9 -21 V
9 -6 V
8 6 V
9 21 V
9 -28 V
9 15 V
8 -7 V
9 -6 V
9 20 V
9 -25 V
8 20 V
9 -9 V
9 14 V
9 -18 V
8 -2 V
stroke
964 415 M
9 10 V
9 -4 V
9 -15 V
8 30 V
9 -32 V
9 25 V
9 -21 V
8 -4 V
9 23 V
9 -26 V
9 5 V
8 21 V
9 -15 V
9 -10 V
9 3 V
8 -1 V
9 21 V
9 -23 V
9 5 V
8 8 V
9 -10 V
9 1 V
9 17 V
8 -16 V
9 10 V
9 -9 V
9 -26 V
8 34 V
9 -4 V
9 -20 V
9 16 V
8 2 V
9 -10 V
9 2 V
9 -17 V
8 39 V
9 -25 V
9 11 V
9 -19 V
8 17 V
9 10 V
9 -35 V
9 11 V
8 3 V
9 14 V
9 -9 V
9 -8 V
8 16 V
9 -12 V
9 -22 V
9 38 V
8 -20 V
9 3 V
9 5 V
9 -20 V
8 27 V
9 -27 V
9 29 V
9 -41 V
8 50 V
9 -26 V
9 16 V
9 -28 V
8 20 V
9 -25 V
9 33 V
9 -19 V
8 -2 V
9 21 V
9 -32 V
9 18 V
8 2 V
9 -11 V
9 2 V
9 26 V
8 -30 V
9 21 V
9 -4 V
9 -7 V
8 6 V
9 -12 V
9 13 V
9 -11 V
8 -2 V
9 2 V
9 8 V
9 -7 V
8 28 V
9 -26 V
9 -6 V
9 34 V
8 -20 V
9 -3 V
9 -5 V
9 22 V
54 843 M
9 33 V
9 -42 V
9 6 V
8 36 V
9 -14 V
9 -13 V
9 21 V
8 -10 V
stroke
124 860 M
9 -3 V
9 5 V
9 -2 V
8 3 V
9 -3 V
9 8 V
9 -18 V
8 22 V
9 -27 V
9 15 V
9 -1 V
8 -16 V
9 -12 V
9 6 V
9 1 V
8 -14 V
9 -7 V
9 -8 V
9 5 V
8 0 V
9 -41 V
9 18 V
9 -13 V
8 -14 V
9 -15 V
9 16 V
9 -29 V
8 3 V
9 -34 V
9 5 V
9 -13 V
8 -27 V
9 8 V
9 -18 V
9 -32 V
8 33 V
9 -46 V
9 -15 V
9 -10 V
8 -15 V
9 -25 V
9 16 V
9 -47 V
8 -9 V
9 -12 V
9 -5 V
9 -29 V
8 -13 V
9 -29 V
9 15 V
9 -37 V
8 -23 V
9 -37 V
9 -3 V
9 -13 V
8 -17 V
9 -26 V
9 -20 V
9 -11 V
8 -56 V
9 -47 V
9 -33 V
9 -11 V
8 -1 V
9 -2 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
stroke
1034 100 M
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 2 V
9 1 V
9 21 V
8 27 V
9 43 V
9 47 V
9 19 V
8 7 V
9 37 V
9 8 V
9 21 V
8 8 V
9 23 V
9 45 V
9 -14 V
8 49 V
9 1 V
9 19 V
9 12 V
8 12 V
9 15 V
9 25 V
9 25 V
8 23 V
9 -10 V
9 11 V
9 37 V
8 2 V
9 17 V
9 -20 V
9 51 V
8 1 V
9 -6 V
9 32 V
9 28 V
8 -2 V
9 9 V
9 13 V
9 6 V
8 2 V
9 12 V
9 7 V
9 28 V
8 -23 V
9 32 V
9 1 V
9 8 V
8 -8 V
9 33 V
9 -16 V
9 6 V
54 343 M
9 17 V
9 10 V
9 38 V
8 26 V
9 6 V
9 27 V
9 -7 V
8 22 V
9 41 V
9 22 V
9 -23 V
8 34 V
9 0 V
9 19 V
9 30 V
8 16 V
stroke
194 621 M
9 -12 V
9 43 V
9 14 V
8 -12 V
9 27 V
9 8 V
9 -2 V
8 38 V
9 -17 V
9 15 V
9 28 V
8 -10 V
9 28 V
9 10 V
9 3 V
8 13 V
9 3 V
9 -4 V
9 10 V
8 4 V
9 29 V
9 6 V
9 -15 V
8 -4 V
9 39 V
9 -31 V
9 26 V
8 1 V
9 10 V
9 -33 V
9 25 V
8 3 V
9 12 V
9 -24 V
9 30 V
8 -23 V
9 22 V
9 -33 V
9 29 V
8 -41 V
9 20 V
9 16 V
9 -42 V
8 17 V
9 -5 V
9 1 V
9 -20 V
8 0 V
9 12 V
9 -12 V
9 0 V
8 -30 V
9 -8 V
9 -15 V
9 26 V
8 -33 V
9 -6 V
9 -1 V
9 -10 V
8 -21 V
9 -1 V
9 -12 V
9 -19 V
8 -6 V
9 -10 V
9 -18 V
9 -15 V
8 -6 V
9 -19 V
9 5 V
9 -31 V
8 -9 V
9 -20 V
9 -15 V
9 -19 V
8 -10 V
9 -18 V
9 -6 V
9 -28 V
8 -2 V
9 -33 V
9 -12 V
9 0 V
8 -53 V
9 2 V
9 -36 V
9 -19 V
8 -22 V
9 5 V
9 -46 V
9 -14 V
8 -21 V
9 -52 V
9 -38 V
9 -16 V
8 -11 V
9 1 V
9 -1 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
stroke
1104 100 M
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 2 V
9 9 V
8 18 V
9 45 V
9 57 V
9 24 V
8 -3 V
9 31 V
9 35 V
9 31 V
54 814 M
9 -3 V
9 -1 V
9 4 V
8 31 V
9 1 V
9 2 V
9 -2 V
8 22 V
9 -17 V
9 -5 V
9 15 V
8 -30 V
9 44 V
9 -6 V
9 -14 V
8 29 V
9 -21 V
9 -10 V
9 16 V
8 7 V
9 -7 V
9 -5 V
9 -13 V
8 -16 V
stroke
264 835 M
9 30 V
9 -3 V
9 -33 V
8 8 V
9 -12 V
9 -2 V
9 -14 V
8 28 V
9 -30 V
9 -9 V
9 -17 V
8 6 V
9 -18 V
9 -15 V
9 11 V
8 -6 V
9 -29 V
9 -16 V
9 2 V
8 -16 V
9 -33 V
9 20 V
9 -27 V
8 -9 V
9 -3 V
9 -24 V
9 -10 V
8 -3 V
9 -40 V
9 8 V
9 -13 V
8 -45 V
9 9 V
9 -23 V
9 -29 V
8 5 V
9 -8 V
9 -43 V
9 -4 V
8 -27 V
9 -22 V
9 -7 V
9 -12 V
8 -23 V
9 -33 V
9 -5 V
9 -46 V
8 -26 V
9 -20 V
9 -24 V
9 -47 V
8 -26 V
9 -4 V
9 -6 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
stroke
1174 100 M
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 5 V
9 21 V
9 46 V
9 35 V
8 41 V
9 -5 V
9 45 V
9 13 V
8 18 V
9 32 V
9 0 V
9 42 V
8 -6 V
9 18 V
9 36 V
9 28 V
8 -7 V
9 12 V
9 38 V
9 -7 V
8 40 V
9 -9 V
9 45 V
9 -22 V
8 43 V
9 11 V
9 1 V
9 17 V
8 31 V
9 -7 V
9 13 V
9 32 V
8 3 V
9 -16 V
9 46 V
9 -14 V
8 29 V
9 5 V
9 -6 V
9 22 V
8 29 V
9 -32 V
9 41 V
9 -2 V
1.000 UL
LTb
50 100 M
1750 0 V
0 980 V
50 1080 L
50 100 L
1.000 UP
1.000 UL
LTb
1800 1080 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 884 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 688 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 492 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 296 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 100 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
3550 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
3331 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
3113 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
2894 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
2675 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
2456 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
2238 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
2019 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
1800 100 M
0 31 V
0 949 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
1800 100 M
1750 0 V
0 980 V
-1750 0 V
0 -980 V
LTb
1.000 UP
LTb
LTb
1.000 UL
LT0
1804 631 M
9 -13 V
9 33 V
9 3 V
8 17 V
9 17 V
9 -3 V
9 18 V
8 12 V
9 11 V
9 19 V
9 -1 V
8 -22 V
9 47 V
9 20 V
9 -26 V
8 40 V
9 -25 V
9 7 V
9 15 V
8 11 V
9 -24 V
9 29 V
9 23 V
8 -9 V
9 -20 V
9 16 V
9 17 V
8 15 V
9 -35 V
9 32 V
9 -21 V
8 9 V
9 7 V
9 -33 V
9 28 V
8 0 V
9 -18 V
9 14 V
9 -14 V
8 17 V
9 -11 V
9 -17 V
9 1 V
8 -16 V
9 29 V
9 -29 V
9 -17 V
8 9 V
9 -24 V
9 29 V
9 -31 V
8 5 V
9 -16 V
9 -6 V
9 -1 V
8 -34 V
9 4 V
9 -12 V
9 0 V
8 -5 V
9 -34 V
9 1 V
9 -16 V
8 -8 V
9 -19 V
9 -7 V
9 -7 V
8 -18 V
9 -10 V
9 -19 V
9 -31 V
8 17 V
9 -16 V
9 -28 V
9 -6 V
8 -27 V
9 -12 V
9 0 V
9 -9 V
8 -45 V
9 26 V
9 -59 V
9 -6 V
8 6 V
9 -41 V
9 16 V
9 -24 V
8 -35 V
9 -16 V
9 -11 V
9 -6 V
8 -31 V
9 -7 V
9 -15 V
9 -36 V
8 -34 V
9 -19 V
9 -12 V
9 -1 V
8 -3 V
9 0 V
9 0 V
9 0 V
8 0 V
stroke
2714 100 M
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 2 V
8 -2 V
9 0 V
9 2 V
9 0 V
8 9 V
9 7 V
9 25 V
9 39 V
8 31 V
9 0 V
9 46 V
9 -13 V
8 21 V
9 20 V
9 21 V
9 18 V
8 2 V
9 39 V
9 3 V
9 -9 V
8 34 V
9 28 V
9 19 V
9 -15 V
8 27 V
9 30 V
9 -5 V
9 31 V
8 13 V
9 10 V
9 11 V
9 5 V
8 35 V
9 -3 V
9 0 V
9 48 V
1804 824 M
9 -3 V
9 3 V
9 1 V
8 17 V
9 -11 V
9 1 V
9 24 V
8 -26 V
stroke
1874 830 M
9 10 V
9 -2 V
9 7 V
8 2 V
9 -9 V
9 8 V
9 -8 V
8 -3 V
9 -17 V
9 33 V
9 -19 V
8 -13 V
9 -11 V
9 15 V
9 -8 V
8 -47 V
9 60 V
9 -36 V
9 -27 V
8 16 V
9 -14 V
9 13 V
9 -46 V
8 24 V
9 -24 V
9 -18 V
9 -1 V
8 -3 V
9 -22 V
9 -12 V
9 -2 V
8 -8 V
9 -13 V
9 0 V
9 -35 V
8 -6 V
9 -16 V
9 -9 V
9 -14 V
8 -31 V
9 14 V
9 -14 V
9 -24 V
8 -20 V
9 -10 V
9 3 V
9 -24 V
8 -18 V
9 -25 V
9 -1 V
9 -20 V
8 -15 V
9 1 V
9 -54 V
9 12 V
8 -17 V
9 -7 V
9 -40 V
9 -15 V
8 1 V
9 -18 V
9 -36 V
9 1 V
8 -38 V
9 -10 V
9 -30 V
9 -21 V
8 -12 V
9 -6 V
9 -1 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
stroke
2784 100 M
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 1 V
9 -1 V
8 1 V
9 2 V
9 4 V
9 8 V
8 33 V
9 33 V
9 26 V
9 23 V
8 3 V
9 35 V
9 12 V
9 17 V
8 21 V
9 -16 V
9 63 V
9 -23 V
8 43 V
9 13 V
9 -19 V
9 29 V
8 43 V
9 -27 V
9 40 V
9 19 V
8 15 V
9 8 V
9 1 V
9 39 V
8 4 V
9 3 V
9 34 V
9 1 V
8 10 V
9 26 V
9 -8 V
9 37 V
8 17 V
9 -10 V
9 14 V
9 8 V
8 9 V
9 14 V
9 0 V
9 28 V
8 -2 V
9 32 V
9 -31 V
9 20 V
8 35 V
9 -38 V
9 46 V
9 -4 V
8 9 V
9 0 V
9 12 V
9 -2 V
1804 351 M
9 51 V
9 13 V
9 -12 V
8 19 V
9 44 V
9 -25 V
9 43 V
8 8 V
9 -13 V
9 47 V
9 7 V
8 4 V
9 39 V
9 -4 V
9 6 V
8 38 V
stroke
1944 616 M
9 -12 V
9 12 V
9 3 V
8 36 V
9 8 V
9 7 V
9 6 V
8 18 V
9 23 V
9 5 V
9 -17 V
8 47 V
9 -1 V
9 -12 V
9 20 V
8 19 V
9 -14 V
9 12 V
9 12 V
8 13 V
9 -4 V
9 22 V
9 -25 V
8 23 V
9 -2 V
9 9 V
9 5 V
8 8 V
9 -14 V
9 13 V
9 6 V
8 -24 V
9 31 V
9 -9 V
9 -9 V
8 16 V
9 -6 V
9 -4 V
9 -4 V
8 14 V
9 -4 V
9 -27 V
9 12 V
8 9 V
9 -36 V
9 2 V
9 21 V
8 -18 V
9 4 V
9 -26 V
9 -14 V
8 21 V
9 -3 V
9 -29 V
9 -13 V
8 26 V
9 -61 V
9 20 V
9 -37 V
8 47 V
9 -47 V
9 0 V
9 -18 V
8 -35 V
9 21 V
9 -8 V
9 -16 V
8 -23 V
9 5 V
9 -16 V
9 -18 V
8 -28 V
9 0 V
9 -25 V
9 -11 V
8 -14 V
9 4 V
9 -35 V
9 -4 V
8 -20 V
9 -9 V
9 -9 V
9 -33 V
8 -8 V
9 -17 V
9 -21 V
9 7 V
8 -43 V
9 -14 V
9 3 V
9 -30 V
8 -9 V
9 -18 V
9 -27 V
9 8 V
8 -25 V
9 -33 V
9 -34 V
9 -25 V
8 -12 V
9 -3 V
9 -1 V
9 0 V
8 0 V
stroke
2854 100 M
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 1 V
9 4 V
9 4 V
9 7 V
8 21 V
9 30 V
9 36 V
9 37 V
8 -13 V
9 19 V
9 47 V
9 -27 V
8 47 V
9 1 V
9 25 V
9 15 V
1804 818 M
9 -42 V
9 33 V
9 12 V
8 -20 V
9 47 V
9 -48 V
9 44 V
8 -25 V
9 35 V
9 -17 V
9 -4 V
8 21 V
9 -20 V
9 18 V
9 -24 V
8 8 V
9 39 V
9 -45 V
9 30 V
8 -20 V
9 18 V
9 -28 V
9 3 V
8 -6 V
stroke
2014 827 M
9 3 V
9 13 V
9 -38 V
8 12 V
9 -6 V
9 0 V
9 -16 V
8 10 V
9 -27 V
9 0 V
9 -9 V
8 -2 V
9 -4 V
9 -25 V
9 3 V
8 -16 V
9 3 V
9 -18 V
9 -5 V
8 -18 V
9 -24 V
9 3 V
9 -30 V
8 14 V
9 -46 V
9 20 V
9 -11 V
8 -33 V
9 -14 V
9 2 V
9 -19 V
8 -3 V
9 -51 V
9 -2 V
9 14 V
8 -23 V
9 -32 V
9 -9 V
9 -10 V
8 -23 V
9 1 V
9 -10 V
9 -33 V
8 -26 V
9 -28 V
9 1 V
9 -9 V
8 -28 V
9 3 V
9 -45 V
9 3 V
8 -27 V
9 -32 V
9 -39 V
9 -26 V
8 -10 V
9 -4 V
9 -1 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
stroke
2924 100 M
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 1 V
9 -1 V
9 0 V
9 3 V
8 0 V
9 25 V
9 8 V
9 45 V
8 29 V
9 34 V
9 0 V
9 11 V
8 32 V
9 7 V
9 15 V
9 21 V
8 18 V
9 18 V
9 6 V
9 10 V
8 19 V
9 10 V
9 24 V
9 20 V
8 9 V
9 33 V
9 -18 V
9 38 V
8 10 V
9 13 V
9 5 V
9 32 V
8 0 V
9 5 V
9 18 V
9 19 V
8 16 V
9 12 V
9 11 V
9 3 V
8 36 V
9 -27 V
9 27 V
9 35 V
8 10 V
9 -25 V
9 3 V
9 38 V
8 10 V
9 2 V
9 0 V
9 9 V
1.000 UL
LTb
1800 100 M
1750 0 V
0 980 V
-1750 0 V
0 -980 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2675,786){\makebox(0,0)[l]{\footnotesize $b=0.480$}}%
\put(2675,923){\makebox(0,0)[l]{\footnotesize $Z_N^0$ phase}}%
\put(2675,-150){\makebox(0,0){$\alpha$}}%
\put(1800,0){\makebox(0,0){$$}}%
\put(2019,0){\makebox(0,0){$-\frac{3\pi}{4}$}}%
\put(2238,0){\makebox(0,0){$-\frac{\pi}{2}$}}%
\put(2456,0){\makebox(0,0){$-\frac{\pi}{4}$}}%
\put(2675,0){\makebox(0,0){0}}%
\put(2894,0){\makebox(0,0){$\frac{\pi}{4}$}}%
\put(3113,0){\makebox(0,0){$\frac{\pi}{2}$}}%
\put(3331,0){\makebox(0,0){$\frac{3\pi}{4}$}}%
\put(3550,0){\makebox(0,0){$\pi$}}%
\put(925,786){\makebox(0,0)[l]{\footnotesize $b=0.410$}}%
\put(925,923){\makebox(0,0)[l]{\footnotesize $Z_N^1$ phase}}%
\put(925,-150){\makebox(0,0){$\alpha$}}%
\put(-300,590){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\rho(\alpha)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(50,0){\makebox(0,0){$-\pi$}}%
\put(269,0){\makebox(0,0){$-\frac{3\pi}{4}$}}%
\put(488,0){\makebox(0,0){$-\frac{\pi}{2}$}}%
\put(706,0){\makebox(0,0){$-\frac{\pi}{4}$}}%
\put(925,0){\makebox(0,0){0}}%
\put(1144,0){\makebox(0,0){$\frac{\pi}{4}$}}%
\put(1363,0){\makebox(0,0){$\frac{\pi}{2}$}}%
\put(1581,0){\makebox(0,0){$\frac{3\pi}{4}$}}%
\put(0,100){\makebox(0,0)[r]{0.00}}%
\put(0,296){\makebox(0,0)[r]{0.10}}%
\put(0,492){\makebox(0,0)[r]{0.20}}%
\put(0,688){\makebox(0,0)[r]{0.30}}%
\put(0,884){\makebox(0,0)[r]{0.40}}%
\put(2675,1766){\makebox(0,0)[l]{\footnotesize $b=0.360$}}%
\put(2675,1903){\makebox(0,0)[l]{\footnotesize $Z_N^2$ phase}}%
\put(925,1766){\makebox(0,0)[l]{\footnotesize $b=0.300$}}%
\put(925,1903){\makebox(0,0)[l]{\footnotesize $Z_N^3$ phase}}%
\put(-300,1570){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\rho(\alpha)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(0,1276){\makebox(0,0)[r]{0.10}}%
\put(0,1472){\makebox(0,0)[r]{0.20}}%
\put(0,1668){\makebox(0,0)[r]{0.30}}%
\put(0,1864){\makebox(0,0)[r]{0.40}}%
\put(0,2060){\makebox(0,0)[r]{0.50}}%
\end{picture}%
\endgroup
\endinput


==> su144_link_eig_compare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:\Oxford\paper\su144_link_eig_compare.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Dec 09 05:58:20 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
50 100 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
50 392 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
50 683 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
50 975 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
50 1267 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
50 1558 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
50 1850 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
1581 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
1363 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
1144 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
925 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
706 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
488 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
269 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
50 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
50 100 M
1750 0 V
0 1750 V
50 1850 L
50 100 L
LTb
LTb
1.000 UP
LTb
LTb
0.500 UL
LTb
54 1178 M
9 -36 V
9 -77 V
81 746 L
89 286 L
98 100 L
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 8 V
8 274 V
9 474 V
9 202 V
9 135 V
8 -3 V
9 9 V
9 -67 V
9 -180 V
8 -336 V
9 -464 V
9 -52 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 44 V
9 473 V
9 268 V
9 234 V
8 99 V
9 27 V
9 -73 V
9 -104 V
8 -241 V
9 -389 V
9 -334 V
9 -4 V
8 0 V
9 0 V
9 0 V
9 0 V
8 1 V
9 160 V
9 507 V
9 242 V
8 140 V
9 38 V
9 36 V
9 -63 V
8 -165 V
9 -267 V
9 -482 V
9 -147 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 10 V
9 370 V
9 385 V
8 203 V
9 105 V
9 6 V
9 12 V
8 -80 V
9 -186 V
9 -322 V
9 -472 V
8 -31 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 45 V
9 511 V
8 340 V
9 71 V
9 130 V
9 -29 V
8 9 V
9 -112 V
9 -196 V
9 -479 V
8 -282 V
9 -8 V
9 0 V
9 0 V
8 0 V
9 0 V
9 1 V
9 151 V
8 549 V
9 221 V
9 104 V
9 95 V
8 -28 V
9 -69 V
9 -107 V
9 -262 V
8 -531 V
stroke
964 224 M
9 -124 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 21 V
8 310 V
9 448 V
9 186 V
9 108 V
8 18 V
9 18 V
9 -110 V
9 -160 V
8 -349 V
9 -450 V
9 -40 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 53 V
9 427 V
9 356 V
9 197 V
8 91 V
9 -22 V
9 -41 V
9 -108 V
8 -186 V
9 -454 V
9 -299 V
9 -14 V
8 0 V
9 0 V
9 0 V
9 0 V
8 1 V
9 145 V
9 519 V
9 234 V
8 138 V
9 58 V
9 24 V
9 -87 V
8 -105 V
9 -276 V
9 -491 V
9 -155 V
8 -5 V
9 0 V
9 0 V
9 0 V
8 0 V
9 9 V
9 319 V
9 446 V
8 140 V
9 167 V
9 5 V
9 -9 V
8 -88 V
9 -113 V
9 -336 V
9 -477 V
8 -62 V
9 -1 V
9 0 V
9 0 V
8 0 V
9 0 V
9 44 V
9 480 V
8 294 V
9 171 V
9 67 V
9 61 V
8 -44 V
9 -101 V
9 -203 V
9 -408 V
8 -346 V
9 -15 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 124 V
8 531 V
9 233 V
9 129 V
9 119 V
1.000 UL
LTb
50 100 M
1750 0 V
0 1750 V
50 1850 L
50 100 L
1.000 UP
1.000 UL
LTb
1800 1850 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 1558 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 1267 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 975 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 683 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 392 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
1800 100 M
31 0 V
1719 0 R
-31 0 V
1.000 UL
LTb
3550 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
3331 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
3113 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
2894 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
2675 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
2456 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
2238 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
2019 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
1800 100 M
0 31 V
0 1719 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
1800 100 M
1750 0 V
0 1750 V
-1750 0 V
0 -1750 V
LTb
1.000 UP
LTb
LTb
0.500 UL
LTb
1804 100 M
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 3 V
9 20 V
9 84 V
9 179 V
8 63 V
9 98 V
9 78 V
9 28 V
8 124 V
9 43 V
9 96 V
9 -10 V
8 112 V
9 53 V
9 0 V
9 101 V
8 21 V
9 56 V
9 84 V
9 -16 V
8 40 V
9 96 V
9 25 V
9 15 V
8 13 V
stroke
2714 1506 M
9 86 V
9 4 V
9 42 V
8 11 V
9 32 V
9 37 V
9 -19 V
8 46 V
9 16 V
9 -14 V
9 67 V
8 -67 V
9 62 V
9 -10 V
9 42 V
8 -57 V
9 35 V
9 -25 V
9 -4 V
8 -14 V
9 30 V
9 -58 V
9 26 V
8 -17 V
9 -50 V
9 -24 V
9 9 V
8 -33 V
9 -10 V
9 -16 V
9 -63 V
8 -34 V
9 -30 V
9 12 V
9 -78 V
8 -31 V
9 -39 V
9 -31 V
9 -72 V
8 -21 V
9 -58 V
9 -45 V
9 -67 V
8 -15 V
9 -98 V
9 -16 V
9 -77 V
8 -65 V
9 -56 V
9 -76 V
9 -93 V
8 -38 V
9 -116 V
9 -103 V
9 -166 V
8 -49 V
9 -8 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
1.000 UL
LTb
1800 100 M
1750 0 V
0 1750 V
-1750 0 V
0 -1750 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2019,1471){\makebox(0,0)[l]{\footnotesize $b=2.00$}}%
\put(2019,1617){\makebox(0,0)[l]{\footnotesize $Z_N^0$ phase}}%
\put(2675,-150){\makebox(0,0){$\alpha$}}%
\put(1800,0){\makebox(0,0){$$}}%
\put(2019,0){\makebox(0,0){$-\frac{3\pi}{4}$}}%
\put(2238,0){\makebox(0,0){$-\frac{\pi}{2}$}}%
\put(2456,0){\makebox(0,0){$-\frac{\pi}{4}$}}%
\put(2675,0){\makebox(0,0){0}}%
\put(2894,0){\makebox(0,0){$\frac{\pi}{4}$}}%
\put(3113,0){\makebox(0,0){$\frac{\pi}{2}$}}%
\put(3331,0){\makebox(0,0){$\frac{3\pi}{4}$}}%
\put(3550,0){\makebox(0,0){$\pi$}}%
\put(269,1471){\makebox(0,0)[l]{\footnotesize $b=2.00$}}%
\put(269,1617){\makebox(0,0)[l]{\footnotesize $Z_N^{4(t)}$ phase}}%
\put(925,-150){\makebox(0,0){$\alpha$}}%
\put(-300,975){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\rho(\alpha)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(50,0){\makebox(0,0){$-\pi$}}%
\put(269,0){\makebox(0,0){$-\frac{3\pi}{4}$}}%
\put(488,0){\makebox(0,0){$-\frac{\pi}{2}$}}%
\put(706,0){\makebox(0,0){$-\frac{\pi}{4}$}}%
\put(925,0){\makebox(0,0){0}}%
\put(1144,0){\makebox(0,0){$\frac{\pi}{4}$}}%
\put(1363,0){\makebox(0,0){$\frac{\pi}{2}$}}%
\put(1581,0){\makebox(0,0){$\frac{3\pi}{4}$}}%
\put(0,1850){\makebox(0,0)[r]{0.60}}%
\put(0,1558){\makebox(0,0)[r]{0.50}}%
\put(0,1267){\makebox(0,0)[r]{0.40}}%
\put(0,975){\makebox(0,0)[r]{0.30}}%
\put(0,683){\makebox(0,0)[r]{0.20}}%
\put(0,392){\makebox(0,0)[r]{0.10}}%
\put(0,100){\makebox(0,0)[r]{0.00}}%
\end{picture}%
\endgroup
\endinput


==> su144_plaq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:\Oxford\paper\su144_plaq_complete.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Dec 09 07:40:08 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 476 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 652 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 828 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1004 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1180 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1356 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1532 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1708 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1884 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 2060 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
750 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1050 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1350 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1650 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1950 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
2250 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
2550 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
2850 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
3150 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
3450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
LTb
LT0
600 476 Crs
630 511 Crs
660 547 Crs
690 583 Crs
720 619 Crs
750 655 Crs
780 692 Crs
810 730 Crs
840 899 Crs
870 1005 Crs
900 1051 Crs
907 1062 Crs
915 1072 Crs
923 1084 Crs
930 1099 Crs
938 1169 Crs
945 1199 Crs
953 1209 Crs
960 1219 Crs
967 1228 Crs
975 1236 Crs
982 1246 Crs
990 1254 Crs
997 1262 Crs
1005 1270 Crs
1013 1278 Crs
1020 1286 Crs
1028 1294 Crs
1035 1300 Crs
1043 1311 Crs
1050 1330 Crs
1080 1377 Crs
1110 1416 Crs
1140 1446 Crs
1170 1465 Crs
1200 1482 Crs
1230 1497 Crs
1260 1510 Crs
1290 1523 Crs
1320 1535 Crs
1350 1546 Crs
1500 1589 Crs
1650 1621 Crs
1800 1645 Crs
1950 1664 Crs
2100 1680 Crs
2250 1692 Crs
2400 1703 Crs
2550 1712 Crs
2700 1720 Crs
2850 1727 Crs
3000 1733 Crs
3150 1738 Crs
3300 1743 Crs
3450 1747 Crs
582 1947 Crs
0.500 UP
1.000 UL
LT1
LTb
LT1
3450 1948 Circle
3300 1941 Circle
3150 1935 Circle
3000 1927 Circle
2850 1919 Circle
2700 1909 Circle
2550 1898 Circle
2400 1885 Circle
2250 1869 Circle
2100 1851 Circle
1950 1829 Circle
1800 1802 Circle
1650 1767 Circle
1500 1721 Circle
1350 1658 Circle
1320 1642 Circle
1290 1626 Circle
1260 1607 Circle
1230 1586 Circle
1200 1564 Circle
1170 1539 Circle
1140 1511 Circle
1110 1479 Circle
1080 1443 Circle
1050 1400 Circle
1043 1388 Circle
1035 1376 Circle
1028 1361 Circle
1020 1348 Circle
1013 1276 Circle
1005 1262 Circle
997 1248 Circle
990 1233 Circle
982 1217 Circle
975 1209 Circle
967 1199 Circle
960 1194 Circle
953 1190 Circle
945 1182 Circle
938 1175 Circle
930 1177 Circle
923 1167 Circle
915 1155 Circle
907 1143 Circle
900 1130 Circle
870 1066 Circle
840 953 Circle
810 876 Circle
780 692 Circle
750 655 Circle
720 618 Circle
690 583 Circle
660 547 Circle
630 512 Circle
600 476 Circle
582 1847 Circle
1.000 UL
LTa
600 476 M
30 35 V
30 36 V
30 36 V
30 36 V
30 36 V
30 37 V
30 38 V
30 169 V
30 106 V
30 46 V
7 11 V
8 10 V
8 12 V
7 15 V
8 70 V
7 30 V
8 10 V
7 10 V
7 9 V
8 8 V
7 10 V
8 8 V
7 8 V
8 8 V
8 8 V
7 8 V
8 8 V
7 6 V
8 11 V
7 19 V
30 47 V
30 39 V
30 30 V
30 19 V
30 17 V
30 15 V
30 13 V
30 13 V
30 12 V
30 11 V
150 43 V
150 32 V
150 24 V
150 19 V
150 16 V
150 12 V
150 11 V
150 9 V
150 8 V
150 7 V
150 6 V
150 5 V
150 5 V
150 4 V
1.000 UL
LTa
3450 1948 M
-150 -7 V
-150 -6 V
-150 -8 V
-150 -8 V
-150 -10 V
-150 -11 V
-150 -13 V
-150 -16 V
-150 -18 V
-150 -22 V
-150 -27 V
-150 -35 V
-150 -46 V
-150 -63 V
-30 -16 V
-30 -16 V
-30 -19 V
-30 -21 V
-30 -22 V
-30 -25 V
-30 -28 V
-30 -32 V
-30 -36 V
-30 -43 V
-7 -12 V
-8 -12 V
-7 -15 V
-8 -13 V
-7 -72 V
-8 -14 V
-8 -14 V
-7 -15 V
-8 -16 V
-7 -8 V
-8 -10 V
-7 -5 V
-7 -4 V
-8 -8 V
-7 -7 V
-8 2 V
-7 -10 V
-8 -12 V
-8 -12 V
-7 -13 V
-30 -64 V
840 953 L
810 876 L
780 692 L
750 655 L
720 618 L
690 583 L
660 547 L
630 512 L
600 476 L
1.000 UL
LT0
900 828 M
-5 -5 V
-4 -6 V
-5 -5 V
-4 -5 V
-5 -6 V
-4 -5 V
-5 -5 V
-4 -6 V
-5 -5 V
-4 -5 V
-5 -6 V
-5 -5 V
-4 -5 V
-5 -6 V
-4 -5 V
-5 -5 V
-4 -6 V
-5 -5 V
-4 -5 V
-5 -6 V
-4 -5 V
-5 -5 V
-5 -6 V
-4 -5 V
-5 -5 V
-4 -6 V
-5 -5 V
-4 -5 V
-5 -6 V
-4 -5 V
-5 -5 V
-4 -6 V
-5 -5 V
-5 -5 V
-4 -6 V
-5 -5 V
-4 -5 V
-5 -6 V
-4 -5 V
-5 -5 V
-4 -6 V
-5 -5 V
-4 -5 V
-5 -6 V
-5 -5 V
-4 -5 V
-5 -6 V
-4 -5 V
-5 -5 V
-4 -6 V
-5 -5 V
-4 -5 V
-5 -6 V
-4 -5 V
-5 -5 V
-5 -6 V
-4 -5 V
-5 -5 V
-4 -6 V
-5 -5 V
-4 -5 V
-5 -6 V
-4 -5 V
-5 -5 V
-4 -6 V
-5 -5 V
-5 -5 V
-4 -6 V
-5 -5 V
-4 -5 V
-5 -6 V
-4 -5 V
-5 -5 V
-4 -6 V
-5 -5 V
-4 -5 V
-5 -6 V
-5 -5 V
-4 -5 V
-5 -6 V
-4 -5 V
-5 -5 V
-4 -6 V
-5 -5 V
-4 -5 V
-5 -6 V
-4 -5 V
-5 -5 V
-5 -6 V
-4 -5 V
-5 -5 V
-4 -6 V
-5 -5 V
-4 -5 V
-5 -6 V
-4 -5 V
-5 -5 V
-4 -6 V
-5 -5 V
1.000 UL
LT1
3450 1952 M
-24 0 V
-24 -1 V
-25 -1 V
-24 -1 V
-24 -1 V
-24 -1 V
-25 -1 V
-24 -1 V
-24 -1 V
-24 -1 V
-25 -1 V
-24 -1 V
-24 -1 V
-24 -1 V
-25 -1 V
-24 -1 V
-24 -1 V
-24 -1 V
-25 -2 V
-24 -1 V
-24 -1 V
-24 -1 V
-25 -1 V
-24 -2 V
-24 -1 V
-24 -1 V
-25 -2 V
-24 -1 V
-24 -1 V
-24 -2 V
-25 -1 V
-24 -2 V
-24 -1 V
-24 -2 V
-24 -2 V
-25 -1 V
-24 -2 V
-24 -2 V
-24 -1 V
-25 -2 V
-24 -2 V
-24 -2 V
-24 -2 V
-25 -2 V
-24 -2 V
-24 -2 V
-24 -2 V
-25 -2 V
-24 -2 V
-24 -2 V
-24 -3 V
-25 -2 V
-24 -3 V
-24 -2 V
-24 -3 V
-25 -2 V
-24 -3 V
-24 -3 V
-24 -3 V
-25 -3 V
-24 -3 V
-24 -3 V
-24 -3 V
-25 -4 V
-24 -3 V
-24 -4 V
-24 -3 V
-24 -4 V
-25 -4 V
-24 -4 V
-24 -4 V
-24 -5 V
-25 -4 V
-24 -5 V
-24 -5 V
-24 -5 V
-25 -5 V
-24 -6 V
-24 -5 V
-24 -6 V
-25 -6 V
-24 -7 V
-24 -6 V
-24 -7 V
-25 -8 V
-24 -7 V
-24 -8 V
-24 -9 V
-25 -8 V
-24 -10 V
-24 -9 V
-24 -10 V
-25 -11 V
-24 -11 V
-24 -12 V
-24 -12 V
-25 -13 V
-24 -14 V
-24 -15 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LTb
1950 546 M
31 0 V
1289 0 R
-31 0 V
1.000 UL
LTb
1950 768 M
31 0 V
1289 0 R
-31 0 V
1.000 UL
LTb
1950 990 M
31 0 V
1289 0 R
-31 0 V
1.000 UL
LTb
1950 1212 M
31 0 V
1289 0 R
-31 0 V
1.000 UL
LTb
1950 1434 M
31 0 V
1289 0 R
-31 0 V
1.000 UL
LTb
1950 546 M
0 31 V
0 857 R
0 -31 V
1.000 UL
LTb
2214 546 M
0 31 V
0 857 R
0 -31 V
1.000 UL
LTb
2478 546 M
0 31 V
0 857 R
0 -31 V
1.000 UL
LTb
2742 546 M
0 31 V
0 857 R
0 -31 V
1.000 UL
LTb
3006 546 M
0 31 V
0 857 R
0 -31 V
1.000 UL
LTb
3270 546 M
0 31 V
0 857 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
1950 546 M
1320 0 V
0 888 V
-1320 0 V
0 -888 V
1.000 UP
0.500 UP
1.000 UL
LT0
1950 605 Crs
1976 619 Crs
2003 632 Crs
2029 647 Crs
2056 666 Crs
2082 755 Crs
2108 792 Crs
2135 804 Crs
2161 817 Crs
2188 828 Crs
2214 839 Crs
2240 851 Crs
2267 862 Crs
2293 872 Crs
2320 882 Crs
2346 892 Crs
2372 902 Crs
2399 912 Crs
2425 920 Crs
2452 934 Crs
2478 957 Crs
2584 1016 Crs
2689 1065 Crs
2795 1104 Crs
2900 1127 Crs
3006 1149 Crs
3112 1167 Crs
3217 1185 Crs
1.000 UL
LTa
1950 605 M
26 14 V
27 13 V
26 15 V
27 19 V
26 89 V
26 37 V
27 12 V
26 13 V
27 11 V
26 11 V
26 12 V
27 11 V
26 10 V
27 10 V
26 10 V
26 10 V
27 10 V
26 8 V
27 14 V
26 23 V
106 59 V
105 49 V
106 39 V
105 23 V
106 22 V
106 18 V
105 18 V
53 8 V
0.500 UP
1.000 UL
LT2
3217 1306 Circle
3112 1281 Circle
3006 1252 Circle
2900 1221 Circle
2795 1186 Circle
2689 1145 Circle
2584 1100 Circle
2478 1045 Circle
2452 1030 Circle
2425 1015 Circle
2399 997 Circle
2372 980 Circle
2346 889 Circle
2320 871 Circle
2293 853 Circle
2267 835 Circle
2240 815 Circle
2214 804 Circle
2188 792 Circle
2161 786 Circle
2135 780 Circle
2108 771 Circle
2082 762 Circle
2056 764 Circle
2029 751 Circle
2003 737 Circle
1976 721 Circle
1950 705 Circle
1.000 UL
LTa
3270 1318 M
-53 -12 V
-105 -25 V
-106 -29 V
-106 -31 V
-105 -35 V
-106 -41 V
-105 -45 V
-106 -55 V
-26 -15 V
-27 -15 V
-26 -18 V
-27 -17 V
-26 -91 V
-26 -18 V
-27 -18 V
-26 -18 V
-27 -20 V
-26 -11 V
-26 -12 V
-27 -6 V
-26 -6 V
-27 -9 V
-26 -9 V
-26 2 V
-27 -13 V
-26 -14 V
-27 -16 V
-26 -16 V
0.900 UP
1.000 UL
LT4
LTb
LT4
2251 883 Box
2346 964 Box
2478 1047 Box
2742 1166 Box
3006 1252 Box
3138 659 Box
1.000 UL
LTb
1950 546 M
1320 0 V
0 888 V
-1320 0 V
0 -888 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3057,659){\makebox(0,0)[r]{\scriptsize SU($\infty$) Wilson LGT}}%
\put(3270,446){\makebox(0,0){\footnotesize 0.55}}%
\put(3006,446){\makebox(0,0){\footnotesize 0.50}}%
\put(2742,446){\makebox(0,0){\footnotesize 0.45}}%
\put(2478,446){\makebox(0,0){\footnotesize 0.40}}%
\put(2214,446){\makebox(0,0){\footnotesize 0.35}}%
\put(1950,446){\makebox(0,0){\footnotesize 0.30}}%
\put(1900,1434){\makebox(0,0)[r]{\footnotesize 0.80}}%
\put(1900,1212){\makebox(0,0)[r]{\footnotesize 0.70}}%
\put(1900,990){\makebox(0,0)[r]{\footnotesize 0.60}}%
\put(1900,768){\makebox(0,0)[r]{\footnotesize 0.50}}%
\put(1900,546){\makebox(0,0)[r]{\footnotesize 0.40}}%
\put(663,1847){\makebox(0,0)[l]{\scriptsize cold start}}%
\put(663,1947){\makebox(0,0)[l]{\scriptsize hot start}}%
\put(1950,50){\makebox(0,0){$b$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left\langle \mathrm{Re}~u_p \right\rangle$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){2.00}}%
\put(3150,200){\makebox(0,0){1.80}}%
\put(2850,200){\makebox(0,0){1.60}}%
\put(2550,200){\makebox(0,0){1.40}}%
\put(2250,200){\makebox(0,0){1.20}}%
\put(1950,200){\makebox(0,0){1.00}}%
\put(1650,200){\makebox(0,0){0.80}}%
\put(1350,200){\makebox(0,0){0.60}}%
\put(1050,200){\makebox(0,0){0.40}}%
\put(750,200){\makebox(0,0){0.20}}%
\put(450,200){\makebox(0,0){0.00}}%
\put(400,2060){\makebox(0,0)[r]{1.00}}%
\put(400,1884){\makebox(0,0)[r]{0.90}}%
\put(400,1708){\makebox(0,0)[r]{0.80}}%
\put(400,1532){\makebox(0,0)[r]{0.70}}%
\put(400,1356){\makebox(0,0)[r]{0.60}}%
\put(400,1180){\makebox(0,0)[r]{0.50}}%
\put(400,1004){\makebox(0,0)[r]{0.40}}%
\put(400,828){\makebox(0,0)[r]{0.30}}%
\put(400,652){\makebox(0,0)[r]{0.20}}%
\put(400,476){\makebox(0,0)[r]{0.10}}%
\put(400,300){\makebox(0,0)[r]{0.00}}%
\end{picture}%
\endgroup
\endinput


==> su144_plaq2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:\Oxford\paper\su144_plaq.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Dec 09 06:45:00 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 593 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 887 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1180 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1473 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1767 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 2060 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
950 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1950 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
2450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
2950 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
3450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
LTb
LTb
1.000 UP
LTb
LTb
LTb
LTb
LTb
0.500 UP
1.000 UL
LT0
LTb
LT0
3187 413 M
163 0 V
-163 31 R
0 -62 V
163 62 R
0 -62 V
450 598 M
-16 0 R
31 0 V
-31 0 R
31 0 V
35 16 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 13 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 16 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 15 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 15 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 15 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 16 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 15 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 15 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 18 R
0 5 V
-16 -5 R
31 0 V
-31 5 R
31 0 V
35 21 R
0 13 V
984 785 M
31 0 V
-31 13 R
31 0 V
35 291 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 24 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 20 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 24 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 19 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 18 R
-16 0 R
31 0 V
stroke
1284 1200 M
31 0 V
35 20 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 17 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 18 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 18 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 18 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 19 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 20 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 30 R
0 13 V
-16 -13 R
31 0 V
-31 13 R
31 0 V
35 114 R
0 8 V
-16 -8 R
31 0 V
-31 8 R
31 0 V
35 17 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 15 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 14 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 17 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 13 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 12 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 14 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 12 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 12 R
0 1 V
-16 -1 R
31 0 V
stroke
2184 1637 M
31 0 V
35 12 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 12 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 11 R
0 2 V
-16 -2 R
31 0 V
-31 2 R
31 0 V
35 17 R
0 4 V
-16 -4 R
31 0 V
-31 4 R
31 0 V
35 50 R
0 9 V
-16 -9 R
31 0 V
-31 9 R
31 0 V
35 13 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 8 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 10 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 13 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 29 R
0 15 V
-16 -15 R
31 0 V
-31 15 R
31 0 V
35 16 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 8 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 10 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 7 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 8 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 8 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 9 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 7 R
0 1 V
-16 -1 R
31 0 V
stroke
3084 1926 M
31 0 V
35 7 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 7 R
-16 0 R
31 0 V
-31 0 R
31 0 V
35 7 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 5 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 7 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 5 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
35 6 R
0 1 V
-16 -1 R
31 0 V
-31 1 R
31 0 V
450 598 Crs
500 614 Crs
550 629 Crs
600 645 Crs
650 660 Crs
700 675 Crs
750 691 Crs
800 708 Crs
850 724 Crs
900 741 Crs
950 761 Crs
1000 792 Crs
1050 1090 Crs
1100 1116 Crs
1150 1137 Crs
1200 1161 Crs
1250 1181 Crs
1300 1200 Crs
1350 1221 Crs
1400 1239 Crs
1450 1257 Crs
1500 1276 Crs
1550 1296 Crs
1600 1316 Crs
1650 1338 Crs
1700 1375 Crs
1750 1500 Crs
1800 1522 Crs
1850 1537 Crs
1900 1552 Crs
1950 1569 Crs
2000 1583 Crs
2050 1596 Crs
2100 1611 Crs
2150 1624 Crs
2200 1637 Crs
2250 1650 Crs
2300 1662 Crs
2350 1675 Crs
2400 1695 Crs
2450 1751 Crs
2500 1770 Crs
2550 1778 Crs
2600 1790 Crs
2650 1804 Crs
2700 1841 Crs
2750 1864 Crs
2800 1873 Crs
2850 1883 Crs
2900 1892 Crs
2950 1900 Crs
3000 1908 Crs
3050 1917 Crs
3100 1925 Crs
3150 1934 Crs
3200 1941 Crs
3250 1948 Crs
3300 1955 Crs
3350 1963 Crs
3400 1969 Crs
3450 1975 Crs
3268 413 Crs
1.000 UL
LTa
1025 2060 M
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
1.000 UL
LTa
1725 2060 M
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
1.000 UL
LTa
2425 2060 M
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
1.000 UL
LTa
2700 2060 M
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
0 -18 V
0 -17 V
0 -18 V
0 -18 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3137,413){\makebox(0,0)[r]{\scriptsize hot start}}%
\put(2975,945){\makebox(0,0)[l]{${Z_N^{0}}$}}%
\put(2500,945){\makebox(0,0)[l]{${Z_N^{1}}$}}%
\put(1975,945){\makebox(0,0)[l]{${Z_N^{2}}$}}%
\put(1300,1620){\makebox(0,0)[l]{${Z_N^{3}}$}}%
\put(650,1620){\makebox(0,0)[l]{${Z_N^{4(r)}}$}}%
\put(1950,50){\makebox(0,0){$b$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left\langle \mathrm{Re}~u_p \right\rangle$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.50}}%
\put(2950,200){\makebox(0,0){0.45}}%
\put(2450,200){\makebox(0,0){0.40}}%
\put(1950,200){\makebox(0,0){0.35}}%
\put(1450,200){\makebox(0,0){0.30}}%
\put(950,200){\makebox(0,0){0.25}}%
\put(450,200){\makebox(0,0){0.20}}%
\put(400,2060){\makebox(0,0)[r]{0.70}}%
\put(400,1767){\makebox(0,0)[r]{0.60}}%
\put(400,1473){\makebox(0,0)[r]{0.50}}%
\put(400,1180){\makebox(0,0)[r]{0.40}}%
\put(400,887){\makebox(0,0)[r]{0.30}}%
\put(400,593){\makebox(0,0)[r]{0.20}}%
\put(400,300){\makebox(0,0)[r]{0.10}}%
\end{picture}%
\endgroup
\endinput


==> su64_link.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:\Oxford\paper\su64_link.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sun Dec 10 20:15:43 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 1300 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTb
550 1520 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTb
550 1740 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTb
550 1960 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTb
550 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
840 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1130 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1420 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1710 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2000 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2290 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2580 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2870 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
3160 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
3450 1080 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
550 1520 M
2900 0 V
1.000 UL
LTb
550 1080 M
2900 0 V
0 880 V
-2900 0 V
0 -880 V
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
LTb
LT0
3187 1293 M
163 0 V
-163 31 R
0 -62 V
163 62 R
0 -62 V
100 249 R
0 40 V
-16 -40 R
31 0 V
-31 40 R
31 0 V
-131 -79 R
0 45 V
-16 -45 R
31 0 V
-31 45 R
31 0 V
-131 -68 R
0 37 V
-16 -37 R
31 0 V
-31 37 R
31 0 V
-131 -34 R
0 60 V
-16 -60 R
31 0 V
-31 60 R
31 0 V
-131 27 R
0 33 V
-16 -33 R
31 0 V
-31 33 R
31 0 V
2870 1453 M
0 57 V
-16 -57 R
31 0 V
-31 57 R
31 0 V
-131 -9 R
0 59 V
-16 -59 R
31 0 V
-31 59 R
31 0 V
-131 -27 R
0 55 V
-16 -55 R
31 0 V
-31 55 R
31 0 V
-131 -92 R
0 40 V
-16 -40 R
31 0 V
-31 40 R
31 0 V
-131 -19 R
0 57 V
-16 -57 R
31 0 V
-31 57 R
31 0 V
2290 1443 M
0 56 V
-16 -56 R
31 0 V
-31 56 R
31 0 V
-44 8 R
0 79 V
-16 -79 R
31 0 V
-31 79 R
31 0 V
-44 -119 R
0 64 V
-16 -64 R
31 0 V
-31 64 R
31 0 V
-44 -37 R
0 80 V
-16 -80 R
31 0 V
-31 80 R
31 0 V
-44 -130 R
0 68 V
-16 -68 R
31 0 V
-31 68 R
31 0 V
-44 -48 R
0 100 V
-16 -100 R
31 0 V
-31 100 R
31 0 V
-44 -137 R
0 87 V
-16 -87 R
31 0 V
stroke
2100 1514 M
31 0 V
-44 -15 R
0 101 V
-16 -101 R
31 0 V
-31 101 R
31 0 V
-44 -93 R
0 86 V
-16 -86 R
31 0 V
-31 86 R
31 0 V
-44 -139 R
0 106 V
-16 -106 R
31 0 V
-31 106 R
31 0 V
-44 -127 R
0 143 V
-16 -143 R
31 0 V
-31 143 R
31 0 V
-44 -85 R
0 242 V
-16 -242 R
31 0 V
-31 242 R
31 0 V
-44 -457 R
0 244 V
-16 -244 R
31 0 V
-31 244 R
31 0 V
-44 -201 R
0 191 V
-16 -191 R
31 0 V
-31 191 R
31 0 V
-44 3 R
0 183 V
-16 -183 R
31 0 V
-31 183 R
31 0 V
-44 -393 R
0 242 V
-16 -242 R
31 0 V
-31 242 R
31 0 V
-44 -45 R
0 244 V
-16 -244 R
31 0 V
-31 244 R
31 0 V
-44 -315 R
0 238 V
-16 -238 R
31 0 V
-31 238 R
31 0 V
-44 -470 R
0 227 V
-16 -227 R
31 0 V
-31 227 R
31 0 V
-44 131 R
0 231 V
-16 -231 R
31 0 V
-31 231 R
31 0 V
-44 -301 R
0 170 V
-16 -170 R
31 0 V
-31 170 R
31 0 V
1594 1369 M
0 200 V
-16 -200 R
31 0 V
-31 200 R
31 0 V
-131 -43 R
0 162 V
-16 -162 R
31 0 V
-31 162 R
31 0 V
1362 1494 M
0 112 V
-16 -112 R
31 0 V
-31 112 R
31 0 V
1246 1408 M
0 119 V
stroke
1230 1408 M
31 0 V
-31 119 R
31 0 V
-131 -32 R
0 80 V
-16 -80 R
31 0 V
-31 80 R
31 0 V
1014 1475 M
0 70 V
-16 -70 R
31 0 V
-31 70 R
31 0 V
898 1467 M
0 63 V
-16 -63 R
31 0 V
-31 63 R
31 0 V
782 1483 M
0 50 V
-16 -50 R
31 0 V
-31 50 R
31 0 V
-131 5 R
0 47 V
-16 -47 R
31 0 V
-31 47 R
31 0 V
550 1515 M
0 27 V
-16 -27 R
31 0 V
-31 27 R
31 0 V
3450 1531 Box
3334 1495 Box
3218 1467 Box
3102 1482 Box
2986 1555 Box
2870 1481 Box
2754 1530 Box
2638 1561 Box
2522 1516 Box
2406 1546 Box
2290 1471 Box
2261 1546 Box
2232 1499 Box
2203 1534 Box
2174 1478 Box
2145 1514 Box
2116 1470 Box
2087 1550 Box
2058 1550 Box
2029 1507 Box
2000 1504 Box
1971 1612 Box
1942 1398 Box
1913 1414 Box
1884 1604 Box
1855 1424 Box
1826 1622 Box
1797 1548 Box
1768 1311 Box
1739 1671 Box
1710 1570 Box
1594 1469 Box
1478 1607 Box
1362 1550 Box
1246 1468 Box
1130 1535 Box
1014 1510 Box
898 1498 Box
782 1508 Box
666 1561 Box
550 1528 Box
3268 1293 Box
0.500 UP
1.000 UL
LT0
LTb
LT0
3187 1193 M
163 0 V
-163 31 R
0 -62 V
163 62 R
0 -62 V
100 323 R
0 40 V
-16 -40 R
31 0 V
-31 40 R
31 0 V
-131 -43 R
0 41 V
-16 -41 R
31 0 V
-31 41 R
31 0 V
-131 -20 R
0 38 V
-16 -38 R
31 0 V
-31 38 R
31 0 V
-131 -72 R
0 52 V
-16 -52 R
31 0 V
-31 52 R
31 0 V
-131 -47 R
0 46 V
-16 -46 R
31 0 V
-31 46 R
31 0 V
-131 -23 R
0 64 V
-16 -64 R
31 0 V
-31 64 R
31 0 V
2754 1457 M
0 47 V
-16 -47 R
31 0 V
-31 47 R
31 0 V
-131 19 R
0 42 V
-16 -42 R
31 0 V
-31 42 R
31 0 V
2522 1463 M
0 60 V
-16 -60 R
31 0 V
-31 60 R
31 0 V
-131 -52 R
0 52 V
-16 -52 R
31 0 V
-31 52 R
31 0 V
-131 -19 R
0 71 V
-16 -71 R
31 0 V
-31 71 R
31 0 V
-44 -110 R
0 76 V
-16 -76 R
31 0 V
-31 76 R
31 0 V
-44 -128 R
0 79 V
-16 -79 R
31 0 V
-31 79 R
31 0 V
-44 22 R
0 70 V
-16 -70 R
31 0 V
-31 70 R
31 0 V
-44 -147 R
0 101 V
-16 -101 R
31 0 V
-31 101 R
31 0 V
-44 -38 R
0 95 V
-16 -95 R
31 0 V
-31 95 R
31 0 V
-44 -188 R
0 85 V
-16 -85 R
31 0 V
stroke
2100 1492 M
31 0 V
-44 29 R
0 71 V
-16 -71 R
31 0 V
-31 71 R
31 0 V
-44 -207 R
0 82 V
-16 -82 R
31 0 V
-31 82 R
31 0 V
-44 -15 R
0 101 V
-16 -101 R
31 0 V
-31 101 R
31 0 V
-44 36 R
0 110 V
-16 -110 R
31 0 V
-31 110 R
31 0 V
-44 -364 R
0 174 V
-16 -174 R
31 0 V
-31 174 R
31 0 V
-44 -95 R
0 260 V
-16 -260 R
31 0 V
-31 260 R
31 0 V
-44 -123 R
0 190 V
-16 -190 R
31 0 V
-31 190 R
31 0 V
-44 -113 R
0 240 V
-16 -240 R
31 0 V
-31 240 R
31 0 V
-44 -419 R
0 223 V
-16 -223 R
31 0 V
-31 223 R
31 0 V
-44 -106 R
0 240 V
-16 -240 R
31 0 V
-31 240 R
31 0 V
-44 -443 R
0 208 V
-16 -208 R
31 0 V
-31 208 R
31 0 V
-44 -215 R
0 156 V
-16 -156 R
31 0 V
-31 156 R
31 0 V
-44 -114 R
0 228 V
-16 -228 R
31 0 V
-31 228 R
31 0 V
-44 -147 R
0 183 V
-16 -183 R
31 0 V
-31 183 R
31 0 V
1594 1362 M
0 227 V
-16 -227 R
31 0 V
-31 227 R
31 0 V
-131 -12 R
0 164 V
-16 -164 R
31 0 V
-31 164 R
31 0 V
1362 1403 M
0 141 V
-16 -141 R
31 0 V
-31 141 R
31 0 V
-131 -70 R
0 108 V
stroke
1230 1474 M
31 0 V
-31 108 R
31 0 V
1130 1471 M
0 79 V
-16 -79 R
31 0 V
-31 79 R
31 0 V
-131 -77 R
0 69 V
-16 -69 R
31 0 V
-31 69 R
31 0 V
898 1488 M
0 59 V
-16 -59 R
31 0 V
-31 59 R
31 0 V
782 1504 M
0 40 V
-16 -40 R
31 0 V
-31 40 R
31 0 V
666 1507 M
0 39 V
-16 -39 R
31 0 V
-31 39 R
31 0 V
550 1523 M
0 29 V
-16 -29 R
31 0 V
-31 29 R
31 0 V
3450 1505 Circle
3334 1503 Circle
3218 1522 Circle
3102 1495 Circle
2986 1497 Circle
2870 1529 Circle
2754 1481 Circle
2638 1544 Circle
2522 1493 Circle
2406 1497 Circle
2290 1540 Circle
2261 1503 Circle
2232 1453 Circle
2203 1549 Circle
2174 1488 Circle
2145 1548 Circle
2116 1450 Circle
2087 1556 Circle
2058 1426 Circle
2029 1503 Circle
2000 1644 Circle
1971 1422 Circle
1942 1544 Circle
1913 1646 Circle
1884 1748 Circle
1855 1561 Circle
1826 1686 Circle
1797 1467 Circle
1768 1434 Circle
1739 1512 Circle
1710 1570 Circle
1594 1476 Circle
1478 1659 Circle
1362 1474 Circle
1246 1528 Circle
1130 1510 Circle
1014 1507 Circle
898 1518 Circle
782 1524 Circle
666 1526 Circle
550 1537 Circle
3268 1193 Circle
0.500 UP
1.000 UL
LT0
3450 1504 M
0 42 V
-16 -42 R
31 0 V
-31 42 R
31 0 V
-131 -61 R
0 40 V
-16 -40 R
31 0 V
-31 40 R
31 0 V
-131 -17 R
0 51 V
-16 -51 R
31 0 V
-31 51 R
31 0 V
-131 -65 R
0 30 V
-16 -30 R
31 0 V
-31 30 R
31 0 V
-131 -26 R
0 44 V
-16 -44 R
31 0 V
-31 44 R
31 0 V
-131 -82 R
0 55 V
-16 -55 R
31 0 V
-31 55 R
31 0 V
-131 -81 R
0 76 V
-16 -76 R
31 0 V
-31 76 R
31 0 V
-131 -46 R
0 44 V
-16 -44 R
31 0 V
-31 44 R
31 0 V
-131 -25 R
0 61 V
-16 -61 R
31 0 V
-31 61 R
31 0 V
-131 -89 R
0 61 V
-16 -61 R
31 0 V
-31 61 R
31 0 V
-131 -88 R
0 64 V
-16 -64 R
31 0 V
-31 64 R
31 0 V
-44 -43 R
0 42 V
-16 -42 R
31 0 V
-31 42 R
31 0 V
-44 13 R
0 89 V
-16 -89 R
31 0 V
-31 89 R
31 0 V
-44 -118 R
0 65 V
-16 -65 R
31 0 V
-31 65 R
31 0 V
-44 -124 R
0 77 V
-16 -77 R
31 0 V
-31 77 R
31 0 V
-44 -31 R
0 68 V
-16 -68 R
31 0 V
-31 68 R
31 0 V
-44 -38 R
0 53 V
-16 -53 R
31 0 V
-31 53 R
31 0 V
-44 -42 R
0 92 V
-16 -92 R
31 0 V
stroke
2071 1595 M
31 0 V
-44 -179 R
0 108 V
-16 -108 R
31 0 V
-31 108 R
31 0 V
-44 64 R
0 99 V
-16 -99 R
31 0 V
-31 99 R
31 0 V
-44 -212 R
0 163 V
-16 -163 R
31 0 V
-31 163 R
31 0 V
-44 -190 R
0 244 V
-16 -244 R
31 0 V
-31 244 R
31 0 V
-44 -196 R
0 207 V
-16 -207 R
31 0 V
-31 207 R
31 0 V
-44 -246 R
0 241 V
-16 -241 R
31 0 V
-31 241 R
31 0 V
-44 -304 R
0 316 V
-16 -316 R
31 0 V
-31 316 R
31 0 V
-44 -127 R
0 229 V
-16 -229 R
31 0 V
-31 229 R
31 0 V
-44 -245 R
0 193 V
-16 -193 R
31 0 V
-31 193 R
31 0 V
-44 -457 R
0 164 V
-16 -164 R
31 0 V
-31 164 R
31 0 V
-44 36 R
0 169 V
-16 -169 R
31 0 V
-31 169 R
31 0 V
-44 -475 R
0 236 V
-16 -236 R
31 0 V
-31 236 R
31 0 V
-44 95 R
0 219 V
-16 -219 R
31 0 V
-31 219 R
31 0 V
1594 1569 M
0 147 V
-16 -147 R
31 0 V
-31 147 R
31 0 V
1478 1403 M
0 119 V
-16 -119 R
31 0 V
-31 119 R
31 0 V
-131 -41 R
0 94 V
-16 -94 R
31 0 V
-31 94 R
31 0 V
1246 1451 M
0 121 V
-16 -121 R
31 0 V
-31 121 R
31 0 V
-131 -70 R
0 89 V
stroke
1114 1502 M
31 0 V
-31 89 R
31 0 V
1014 1484 M
0 61 V
-16 -61 R
31 0 V
-31 61 R
31 0 V
898 1461 M
0 55 V
-16 -55 R
31 0 V
-31 55 R
31 0 V
782 1483 M
0 54 V
-16 -54 R
31 0 V
-31 54 R
31 0 V
666 1508 M
0 37 V
-16 -37 R
31 0 V
-31 37 R
31 0 V
550 1502 M
0 34 V
-16 -34 R
31 0 V
-31 34 R
31 0 V
3450 1525 Crs
3334 1505 Crs
3218 1534 Crs
3102 1509 Crs
2986 1520 Crs
2870 1488 Crs
2754 1472 Crs
2638 1486 Crs
2522 1513 Crs
2406 1485 Crs
2290 1460 Crs
2261 1470 Crs
2232 1548 Crs
2203 1507 Crs
2174 1454 Crs
2145 1496 Crs
2116 1519 Crs
2087 1549 Crs
2058 1470 Crs
2029 1637 Crs
2000 1557 Crs
1971 1570 Crs
1942 1600 Crs
1913 1578 Crs
1884 1552 Crs
1855 1697 Crs
1826 1664 Crs
1797 1385 Crs
1768 1588 Crs
1739 1315 Crs
1710 1638 Crs
1594 1643 Crs
1478 1463 Crs
1362 1528 Crs
1246 1512 Crs
1130 1546 Crs
1014 1515 Crs
898 1488 Crs
782 1510 Crs
666 1527 Crs
550 1519 Crs
0.500 UP
1.000 UL
LT0
3450 1498 M
0 38 V
-16 -38 R
31 0 V
-31 38 R
31 0 V
-131 -1 R
0 41 V
-16 -41 R
31 0 V
-31 41 R
31 0 V
3218 1464 M
0 47 V
-16 -47 R
31 0 V
-31 47 R
31 0 V
-131 15 R
0 40 V
-16 -40 R
31 0 V
-31 40 R
31 0 V
-131 -80 R
0 43 V
-16 -43 R
31 0 V
-31 43 R
31 0 V
-131 -34 R
0 47 V
-16 -47 R
31 0 V
-31 47 R
31 0 V
-131 -56 R
0 50 V
-16 -50 R
31 0 V
-31 50 R
31 0 V
-131 -39 R
0 60 V
-16 -60 R
31 0 V
-31 60 R
31 0 V
2522 1450 M
0 68 V
-16 -68 R
31 0 V
-31 68 R
31 0 V
-131 11 R
0 61 V
-16 -61 R
31 0 V
-31 61 R
31 0 V
2290 1475 M
0 64 V
-16 -64 R
31 0 V
-31 64 R
31 0 V
-44 -107 R
0 57 V
-16 -57 R
31 0 V
-31 57 R
31 0 V
-44 -54 R
0 65 V
-16 -65 R
31 0 V
-31 65 R
31 0 V
-44 -49 R
0 77 V
-16 -77 R
31 0 V
-31 77 R
31 0 V
-44 -105 R
0 79 V
-16 -79 R
31 0 V
-31 79 R
31 0 V
-44 7 R
0 71 V
-16 -71 R
31 0 V
-31 71 R
31 0 V
-44 -221 R
0 67 V
-16 -67 R
31 0 V
-31 67 R
31 0 V
-44 51 R
0 104 V
-16 -104 R
31 0 V
stroke
2071 1581 M
31 0 V
-44 -92 R
0 63 V
-16 -63 R
31 0 V
-31 63 R
31 0 V
-44 -31 R
0 82 V
-16 -82 R
31 0 V
-31 82 R
31 0 V
-44 -87 R
0 99 V
-16 -99 R
31 0 V
-31 99 R
31 0 V
-44 -108 R
0 245 V
-16 -245 R
31 0 V
-31 245 R
31 0 V
-44 -246 R
0 225 V
-16 -225 R
31 0 V
-31 225 R
31 0 V
-44 -435 R
0 211 V
-16 -211 R
31 0 V
-31 211 R
31 0 V
-44 -267 R
0 333 V
-16 -333 R
31 0 V
-31 333 R
31 0 V
-44 -23 R
0 214 V
-16 -214 R
31 0 V
-31 214 R
31 0 V
-44 -469 R
0 297 V
-16 -297 R
31 0 V
-31 297 R
31 0 V
-44 -67 R
0 265 V
-16 -265 R
31 0 V
-31 265 R
31 0 V
-44 -608 R
0 217 V
-16 -217 R
31 0 V
-31 217 R
31 0 V
-44 84 R
0 218 V
-16 -218 R
31 0 V
-31 218 R
31 0 V
-44 -239 R
0 227 V
-16 -227 R
31 0 V
-31 227 R
31 0 V
1594 1372 M
0 164 V
-16 -164 R
31 0 V
-31 164 R
31 0 V
1478 1288 M
0 165 V
-16 -165 R
31 0 V
-31 165 R
31 0 V
-131 74 R
0 127 V
-16 -127 R
31 0 V
-31 127 R
31 0 V
1246 1508 M
0 80 V
-16 -80 R
31 0 V
-31 80 R
31 0 V
1130 1423 M
0 92 V
stroke
1114 1423 M
31 0 V
-31 92 R
31 0 V
-131 -33 R
0 73 V
-16 -73 R
31 0 V
-31 73 R
31 0 V
898 1536 M
0 55 V
-16 -55 R
31 0 V
-31 55 R
31 0 V
782 1481 M
0 59 V
-16 -59 R
31 0 V
-31 59 R
31 0 V
-131 -1 R
0 38 V
-16 -38 R
31 0 V
-31 38 R
31 0 V
550 1498 M
0 40 V
-16 -40 R
31 0 V
-31 40 R
31 0 V
3450 1517 TriUF
3334 1556 TriUF
3218 1488 TriUF
3102 1546 TriUF
2986 1507 TriUF
2870 1518 TriUF
2754 1511 TriUF
2638 1527 TriUF
2522 1484 TriUF
2406 1559 TriUF
2290 1507 TriUF
2261 1460 TriUF
2232 1467 TriUF
2203 1490 TriUF
2174 1463 TriUF
2145 1544 TriUF
2116 1393 TriUF
2087 1529 TriUF
2058 1521 TriUF
2029 1562 TriUF
2000 1566 TriUF
1971 1630 TriUF
1942 1619 TriUF
1913 1401 TriUF
1884 1407 TriUF
1855 1657 TriUF
1826 1444 TriUF
1797 1657 TriUF
1768 1290 TriUF
1739 1592 TriUF
1710 1576 TriUF
1594 1454 TriUF
1478 1371 TriUF
1362 1590 TriUF
1246 1548 TriUF
1130 1469 TriUF
1014 1519 TriUF
898 1563 TriUF
782 1511 TriUF
666 1558 TriUF
550 1518 TriUF
1.000 UL
LTb
550 1080 M
2900 0 V
0 880 V
-2900 0 V
0 -880 V
1.000 UP
1.000 UL
LTb
550 200 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTb
550 420 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTb
550 640 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTb
550 860 M
31 0 V
2869 0 R
-31 0 V
1.000 UL
LTb
550 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
840 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1130 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1420 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1710 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2000 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2290 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2580 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
2870 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
3160 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
3450 200 M
0 31 V
0 849 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
550 640 M
2900 0 V
1.000 UL
LTb
550 200 M
2900 0 V
0 880 V
-2900 0 V
0 -880 V
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
3450 627 M
0 33 V
-16 -33 R
31 0 V
-31 33 R
31 0 V
3334 612 M
0 46 V
-16 -46 R
31 0 V
-31 46 R
31 0 V
-131 -2 R
0 32 V
-16 -32 R
31 0 V
-31 32 R
31 0 V
3102 583 M
0 44 V
-16 -44 R
31 0 V
-31 44 R
31 0 V
-131 7 R
0 54 V
-16 -54 R
31 0 V
-31 54 R
31 0 V
2870 596 M
0 53 V
-16 -53 R
31 0 V
-31 53 R
31 0 V
-131 15 R
0 62 V
-16 -62 R
31 0 V
-31 62 R
31 0 V
2638 600 M
0 53 V
-16 -53 R
31 0 V
-31 53 R
31 0 V
2522 607 M
0 47 V
-16 -47 R
31 0 V
-31 47 R
31 0 V
2406 628 M
0 58 V
-16 -58 R
31 0 V
-31 58 R
31 0 V
2290 628 M
0 77 V
-16 -77 R
31 0 V
-31 77 R
31 0 V
-44 -91 R
0 67 V
-16 -67 R
31 0 V
-31 67 R
31 0 V
2232 580 M
0 67 V
-16 -67 R
31 0 V
-31 67 R
31 0 V
-44 -75 R
0 95 V
-16 -95 R
31 0 V
-31 95 R
31 0 V
-44 -48 R
0 56 V
-16 -56 R
31 0 V
-31 56 R
31 0 V
-44 -28 R
0 94 V
-16 -94 R
31 0 V
-31 94 R
31 0 V
2116 591 M
0 63 V
-16 -63 R
31 0 V
-31 63 R
31 0 V
-44 -22 R
0 98 V
-16 -98 R
31 0 V
stroke
2071 730 M
31 0 V
2058 610 M
0 127 V
2042 610 M
31 0 V
-31 127 R
31 0 V
2029 573 M
0 83 V
-16 -83 R
31 0 V
-31 83 R
31 0 V
-44 -64 R
0 108 V
1984 592 M
31 0 V
-31 108 R
31 0 V
1971 467 M
0 236 V
1955 467 M
31 0 V
-31 236 R
31 0 V
-44 -39 R
0 184 V
1926 664 M
31 0 V
-31 184 R
31 0 V
1913 632 M
0 199 V
1897 632 M
31 0 V
-31 199 R
31 0 V
-44 -44 R
0 216 V
1868 787 M
31 0 V
-31 216 R
31 0 V
1855 483 M
0 231 V
1839 483 M
31 0 V
-31 231 R
31 0 V
1826 544 M
0 240 V
1810 544 M
31 0 V
-31 240 R
31 0 V
1797 672 M
0 250 V
1781 672 M
31 0 V
-31 250 R
31 0 V
1768 574 M
0 197 V
1752 574 M
31 0 V
-31 197 R
31 0 V
-44 -97 R
0 190 V
1723 674 M
31 0 V
-31 190 R
31 0 V
1710 389 M
0 200 V
1694 389 M
31 0 V
-31 200 R
31 0 V
1594 480 M
0 155 V
1578 480 M
31 0 V
-31 155 R
31 0 V
1478 490 M
0 160 V
1462 490 M
31 0 V
-31 160 R
31 0 V
1362 516 M
0 128 V
1346 516 M
31 0 V
-31 128 R
31 0 V
-131 3 R
0 106 V
1230 647 M
31 0 V
-31 106 R
31 0 V
1130 620 M
0 97 V
stroke
1114 620 M
31 0 V
-31 97 R
31 0 V
1014 596 M
0 74 V
998 596 M
31 0 V
-31 74 R
31 0 V
898 644 M
0 65 V
882 644 M
31 0 V
-31 65 R
31 0 V
782 624 M
0 37 V
766 624 M
31 0 V
-31 37 R
31 0 V
666 647 M
0 47 V
650 647 M
31 0 V
-31 47 R
31 0 V
550 600 M
0 35 V
534 600 M
31 0 V
-31 35 R
31 0 V
3450 644 Box
3334 635 Box
3218 672 Box
3102 605 Box
2986 661 Box
2870 623 Box
2754 695 Box
2638 627 Box
2522 630 Box
2406 657 Box
2290 666 Box
2261 648 Box
2232 614 Box
2203 620 Box
2174 647 Box
2145 694 Box
2116 623 Box
2087 681 Box
2058 674 Box
2029 615 Box
2000 646 Box
1971 585 Box
1942 756 Box
1913 732 Box
1884 895 Box
1855 598 Box
1826 664 Box
1797 797 Box
1768 672 Box
1739 769 Box
1710 489 Box
1594 558 Box
1478 570 Box
1362 580 Box
1246 700 Box
1130 668 Box
1014 633 Box
898 676 Box
782 643 Box
666 670 Box
550 617 Box
0.500 UP
1.000 UL
LT0
3450 618 M
0 45 V
-16 -45 R
31 0 V
-31 45 R
31 0 V
-131 6 R
0 41 V
-16 -41 R
31 0 V
-31 41 R
31 0 V
3218 601 M
0 46 V
-16 -46 R
31 0 V
-31 46 R
31 0 V
3102 618 M
0 43 V
-16 -43 R
31 0 V
-31 43 R
31 0 V
2986 630 M
0 51 V
-16 -51 R
31 0 V
-31 51 R
31 0 V
2870 627 M
0 53 V
-16 -53 R
31 0 V
-31 53 R
31 0 V
2754 604 M
0 58 V
-16 -58 R
31 0 V
-31 58 R
31 0 V
2638 601 M
0 61 V
-16 -61 R
31 0 V
-31 61 R
31 0 V
2522 578 M
0 62 V
-16 -62 R
31 0 V
-31 62 R
31 0 V
-131 2 R
0 60 V
-16 -60 R
31 0 V
-31 60 R
31 0 V
2290 634 M
0 67 V
-16 -67 R
31 0 V
-31 67 R
31 0 V
-44 -86 R
0 54 V
-16 -54 R
31 0 V
-31 54 R
31 0 V
-44 -38 R
0 91 V
-16 -91 R
31 0 V
-31 91 R
31 0 V
2203 589 M
0 86 V
-16 -86 R
31 0 V
-31 86 R
31 0 V
-44 -49 R
0 61 V
-16 -61 R
31 0 V
-31 61 R
31 0 V
-44 -90 R
0 79 V
-16 -79 R
31 0 V
-31 79 R
31 0 V
-44 -71 R
0 94 V
-16 -94 R
31 0 V
-31 94 R
31 0 V
2087 577 M
0 102 V
2071 577 M
31 0 V
stroke
2071 679 M
31 0 V
2058 483 M
0 115 V
2042 483 M
31 0 V
-31 115 R
31 0 V
-44 -3 R
0 113 V
2013 595 M
31 0 V
-31 113 R
31 0 V
2000 584 M
0 138 V
1984 584 M
31 0 V
-31 138 R
31 0 V
1971 455 M
0 222 V
1955 455 M
31 0 V
-31 222 R
31 0 V
1942 534 M
0 249 V
1926 534 M
31 0 V
-31 249 R
31 0 V
1913 435 M
0 244 V
1897 435 M
31 0 V
-31 244 R
31 0 V
1884 353 M
0 261 V
1868 353 M
31 0 V
-31 261 R
31 0 V
-44 -57 R
0 156 V
1839 557 M
31 0 V
-31 156 R
31 0 V
1826 368 M
0 156 V
1810 368 M
31 0 V
-31 156 R
31 0 V
1797 330 M
0 272 V
1781 330 M
31 0 V
-31 272 R
31 0 V
-44 81 R
0 218 V
1752 683 M
31 0 V
-31 218 R
31 0 V
1739 524 M
0 223 V
1723 524 M
31 0 V
-31 223 R
31 0 V
-44 -98 R
0 186 V
1694 649 M
31 0 V
-31 186 R
31 0 V
1594 625 M
0 160 V
1578 625 M
31 0 V
-31 160 R
31 0 V
1478 449 M
0 125 V
1462 449 M
31 0 V
-31 125 R
31 0 V
-131 61 R
0 135 V
1346 635 M
31 0 V
-31 135 R
31 0 V
1246 518 M
0 131 V
1230 518 M
31 0 V
-31 131 R
31 0 V
1130 596 M
0 97 V
stroke
1114 596 M
31 0 V
-31 97 R
31 0 V
1014 620 M
0 66 V
998 620 M
31 0 V
-31 66 R
31 0 V
898 626 M
0 69 V
882 626 M
31 0 V
-31 69 R
31 0 V
782 594 M
0 62 V
766 594 M
31 0 V
-31 62 R
31 0 V
666 588 M
0 40 V
650 588 M
31 0 V
-31 40 R
31 0 V
-131 3 R
0 36 V
534 631 M
31 0 V
-31 36 R
31 0 V
3450 641 Circle
3334 689 Circle
3218 624 Circle
3102 639 Circle
2986 656 Circle
2870 653 Circle
2754 633 Circle
2638 632 Circle
2522 609 Circle
2406 672 Circle
2290 667 Circle
2261 642 Circle
2232 676 Circle
2203 632 Circle
2174 656 Circle
2145 637 Circle
2116 652 Circle
2087 628 Circle
2058 540 Circle
2029 652 Circle
2000 653 Circle
1971 566 Circle
1942 658 Circle
1913 557 Circle
1884 483 Circle
1855 635 Circle
1826 446 Circle
1797 466 Circle
1768 792 Circle
1739 636 Circle
1710 742 Circle
1594 705 Circle
1478 511 Circle
1362 702 Circle
1246 583 Circle
1130 644 Circle
1014 653 Circle
898 661 Circle
782 625 Circle
666 608 Circle
550 649 Circle
0.500 UP
1.000 UL
LT0
LTb
LT0
3187 967 M
163 0 V
-163 31 R
0 -62 V
163 62 R
0 -62 V
3450 579 M
0 39 V
-16 -39 R
31 0 V
-31 39 R
31 0 V
-131 -2 R
0 63 V
-16 -63 R
31 0 V
-31 63 R
31 0 V
3218 623 M
0 39 V
-16 -39 R
31 0 V
-31 39 R
31 0 V
3102 591 M
0 59 V
-16 -59 R
31 0 V
-31 59 R
31 0 V
-131 6 R
0 48 V
-16 -48 R
31 0 V
-31 48 R
31 0 V
2870 591 M
0 55 V
-16 -55 R
31 0 V
-31 55 R
31 0 V
-131 8 R
0 51 V
-16 -51 R
31 0 V
-31 51 R
31 0 V
2638 592 M
0 48 V
-16 -48 R
31 0 V
-31 48 R
31 0 V
-131 13 R
0 59 V
-16 -59 R
31 0 V
-31 59 R
31 0 V
2406 637 M
0 56 V
-16 -56 R
31 0 V
-31 56 R
31 0 V
2290 637 M
0 63 V
-16 -63 R
31 0 V
-31 63 R
31 0 V
-44 -9 R
0 57 V
-16 -57 R
31 0 V
-31 57 R
31 0 V
2232 584 M
0 109 V
2216 584 M
31 0 V
-31 109 R
31 0 V
2203 572 M
0 75 V
-16 -75 R
31 0 V
-31 75 R
31 0 V
-44 33 R
0 68 V
-16 -68 R
31 0 V
-31 68 R
31 0 V
2145 634 M
0 65 V
-16 -65 R
31 0 V
-31 65 R
31 0 V
2116 596 M
0 69 V
-16 -69 R
31 0 V
stroke
2100 665 M
31 0 V
2087 509 M
0 77 V
-16 -77 R
31 0 V
-31 77 R
31 0 V
-44 110 R
0 72 V
-16 -72 R
31 0 V
-31 72 R
31 0 V
2029 568 M
0 109 V
2013 568 M
31 0 V
-31 109 R
31 0 V
2000 496 M
0 147 V
1984 496 M
31 0 V
-31 147 R
31 0 V
1971 350 M
0 274 V
1955 350 M
31 0 V
-31 274 R
31 0 V
-44 -95 R
0 203 V
1926 529 M
31 0 V
-31 203 R
31 0 V
-44 -88 R
0 260 V
1897 644 M
31 0 V
-31 260 R
31 0 V
1884 571 M
0 180 V
1868 571 M
31 0 V
-31 180 R
31 0 V
1855 490 M
0 242 V
1839 490 M
31 0 V
-31 242 R
31 0 V
1826 570 M
0 266 V
1810 570 M
31 0 V
-31 266 R
31 0 V
1797 549 M
0 284 V
1781 549 M
31 0 V
-31 284 R
31 0 V
1768 599 M
0 269 V
1752 599 M
31 0 V
-31 269 R
31 0 V
1739 200 M
0 242 V
1723 200 M
31 0 V
-31 242 R
31 0 V
-44 81 R
0 182 V
1694 523 M
31 0 V
-31 182 R
31 0 V
1594 647 M
0 129 V
1578 647 M
31 0 V
-31 129 R
31 0 V
1478 681 M
0 152 V
1462 681 M
31 0 V
-31 152 R
31 0 V
1362 603 M
0 127 V
1346 603 M
31 0 V
-31 127 R
31 0 V
1246 627 M
0 137 V
stroke
1230 627 M
31 0 V
-31 137 R
31 0 V
1130 713 M
0 100 V
1114 713 M
31 0 V
-31 100 R
31 0 V
1014 619 M
0 76 V
998 619 M
31 0 V
-31 76 R
31 0 V
898 631 M
0 47 V
882 631 M
31 0 V
-31 47 R
31 0 V
782 620 M
0 54 V
766 620 M
31 0 V
-31 54 R
31 0 V
666 628 M
0 43 V
650 628 M
31 0 V
-31 43 R
31 0 V
550 619 M
0 38 V
534 619 M
31 0 V
-31 38 R
31 0 V
3450 599 Crs
3334 648 Crs
3218 642 Crs
3102 620 Crs
2986 680 Crs
2870 618 Crs
2754 679 Crs
2638 616 Crs
2522 683 Crs
2406 665 Crs
2290 668 Crs
2261 720 Crs
2232 638 Crs
2203 610 Crs
2174 714 Crs
2145 667 Crs
2116 630 Crs
2087 548 Crs
2058 732 Crs
2029 623 Crs
2000 569 Crs
1971 487 Crs
1942 631 Crs
1913 774 Crs
1884 661 Crs
1855 611 Crs
1826 703 Crs
1797 691 Crs
1768 733 Crs
1739 320 Crs
1710 614 Crs
1594 712 Crs
1478 757 Crs
1362 667 Crs
1246 696 Crs
1130 763 Crs
1014 657 Crs
898 655 Crs
782 647 Crs
666 649 Crs
550 638 Crs
3268 967 Crs
0.500 UP
1.000 UL
LT0
LTb
LT0
3187 867 M
163 0 V
-163 31 R
0 -62 V
163 62 R
0 -62 V
3450 656 M
0 35 V
-16 -35 R
31 0 V
-31 35 R
31 0 V
3334 597 M
0 36 V
-16 -36 R
31 0 V
-31 36 R
31 0 V
-131 -1 R
0 33 V
-16 -33 R
31 0 V
-31 33 R
31 0 V
3102 586 M
0 58 V
-16 -58 R
31 0 V
-31 58 R
31 0 V
-131 17 R
0 46 V
-16 -46 R
31 0 V
-31 46 R
31 0 V
2870 582 M
0 55 V
-16 -55 R
31 0 V
-31 55 R
31 0 V
-131 20 R
0 56 V
-16 -56 R
31 0 V
-31 56 R
31 0 V
2638 619 M
0 57 V
-16 -57 R
31 0 V
-31 57 R
31 0 V
-131 -9 R
0 53 V
-16 -53 R
31 0 V
-31 53 R
31 0 V
2406 621 M
0 54 V
-16 -54 R
31 0 V
-31 54 R
31 0 V
2290 581 M
0 42 V
-16 -42 R
31 0 V
-31 42 R
31 0 V
-44 31 R
0 59 V
-16 -59 R
31 0 V
-31 59 R
31 0 V
-44 -92 R
0 83 V
-16 -83 R
31 0 V
-31 83 R
31 0 V
-44 -94 R
0 69 V
-16 -69 R
31 0 V
-31 69 R
31 0 V
2174 532 M
0 75 V
-16 -75 R
31 0 V
-31 75 R
31 0 V
-44 28 R
0 77 V
-16 -77 R
31 0 V
-31 77 R
31 0 V
2116 534 M
0 82 V
-16 -82 R
31 0 V
stroke
2100 616 M
31 0 V
-44 -69 R
0 73 V
-16 -73 R
31 0 V
-31 73 R
31 0 V
-44 -90 R
0 84 V
-16 -84 R
31 0 V
-31 84 R
31 0 V
-44 -19 R
0 101 V
2013 595 M
31 0 V
-31 101 R
31 0 V
-44 -81 R
0 92 V
-16 -92 R
31 0 V
-31 92 R
31 0 V
1971 383 M
0 272 V
1955 383 M
31 0 V
-31 272 R
31 0 V
1942 458 M
0 233 V
1926 458 M
31 0 V
-31 233 R
31 0 V
1913 508 M
0 261 V
1897 508 M
31 0 V
-31 261 R
31 0 V
1884 495 M
0 237 V
1868 495 M
31 0 V
-31 237 R
31 0 V
1855 458 M
0 206 V
1839 458 M
31 0 V
-31 206 R
31 0 V
1826 528 M
0 255 V
1810 528 M
31 0 V
-31 255 R
31 0 V
1797 497 M
0 208 V
1781 497 M
31 0 V
-31 208 R
31 0 V
1768 521 M
0 196 V
1752 521 M
31 0 V
-31 196 R
31 0 V
1739 506 M
0 169 V
1723 506 M
31 0 V
-31 169 R
31 0 V
1710 467 M
0 219 V
1694 467 M
31 0 V
-31 219 R
31 0 V
-131 12 R
0 162 V
1578 698 M
31 0 V
-31 162 R
31 0 V
1478 504 M
0 159 V
1462 504 M
31 0 V
-31 159 R
31 0 V
1362 515 M
0 110 V
1346 515 M
31 0 V
-31 110 R
31 0 V
-131 -1 R
0 110 V
stroke
1230 624 M
31 0 V
-31 110 R
31 0 V
1130 631 M
0 77 V
-16 -77 R
31 0 V
-31 77 R
31 0 V
1014 613 M
0 71 V
998 613 M
31 0 V
-31 71 R
31 0 V
898 634 M
0 59 V
882 634 M
31 0 V
-31 59 R
31 0 V
782 617 M
0 45 V
766 617 M
31 0 V
-31 45 R
31 0 V
666 608 M
0 50 V
650 608 M
31 0 V
-31 50 R
31 0 V
550 650 M
0 39 V
534 650 M
31 0 V
-31 39 R
31 0 V
3450 674 TriUF
3334 615 TriUF
3218 648 TriUF
3102 615 TriUF
2986 684 TriUF
2870 609 TriUF
2754 685 TriUF
2638 647 TriUF
2522 694 TriUF
2406 648 TriUF
2290 602 TriUF
2261 683 TriUF
2232 663 TriUF
2203 644 TriUF
2174 570 TriUF
2145 673 TriUF
2116 575 TriUF
2087 584 TriUF
2058 572 TriUF
2029 646 TriUF
2000 661 TriUF
1971 519 TriUF
1942 574 TriUF
1913 639 TriUF
1884 613 TriUF
1855 561 TriUF
1826 656 TriUF
1797 601 TriUF
1768 619 TriUF
1739 590 TriUF
1710 576 TriUF
1594 779 TriUF
1478 584 TriUF
1362 570 TriUF
1246 679 TriUF
1130 670 TriUF
1014 649 TriUF
898 663 TriUF
782 639 TriUF
666 633 TriUF
550 669 TriUF
3268 867 TriUF
1.000 UL
LTb
550 200 M
2900 0 V
0 880 V
-2900 0 V
0 -880 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3137,867){\makebox(0,0)[r]{\scriptsize $\mu=4$}}%
\put(3137,967){\makebox(0,0)[r]{\scriptsize $\mu=3$}}%
\put(2000,-50){\makebox(0,0){$b$}}%
\put(100,640){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left\langle \frac{1}{N}\mathrm{ImTr}~U_\mu \right\rangle$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,100){\makebox(0,0){0.60}}%
\put(3160,100){\makebox(0,0){0.55}}%
\put(2870,100){\makebox(0,0){0.50}}%
\put(2580,100){\makebox(0,0){0.45}}%
\put(2290,100){\makebox(0,0){0.40}}%
\put(2000,100){\makebox(0,0){0.35}}%
\put(1710,100){\makebox(0,0){0.30}}%
\put(1420,100){\makebox(0,0){0.25}}%
\put(1130,100){\makebox(0,0){0.20}}%
\put(840,100){\makebox(0,0){0.15}}%
\put(550,100){\makebox(0,0){0.10}}%
\put(500,860){\makebox(0,0)[r]{0.005}}%
\put(500,640){\makebox(0,0)[r]{0.000}}%
\put(500,420){\makebox(0,0)[r]{-0.005}}%
\put(500,200){\makebox(0,0)[r]{-0.010}}%
\put(3137,1193){\makebox(0,0)[r]{\scriptsize $\mu=2$}}%
\put(3137,1293){\makebox(0,0)[r]{\scriptsize $\mu=1$}}%
\put(100,1520){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left\langle \frac{1}{N}\mathrm{ReTr}~U_\mu \right\rangle$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(500,1960){\makebox(0,0)[r]{0.010}}%
\put(500,1740){\makebox(0,0)[r]{0.005}}%
\put(500,1520){\makebox(0,0)[r]{0.000}}%
\put(500,1300){\makebox(0,0)[r]{-0.005}}%
\end{picture}%
\endgroup
\endinput


==> su64_plaq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C:\Oxford\paper\su64_plaq.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Dec 09 07:28:35 2006
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 476 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 652 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 828 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1004 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1180 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1356 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1532 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1708 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 1884 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 2060 M
31 0 V
2969 0 R
-31 0 V
1.000 UL
LTb
450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
750 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1050 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1350 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1650 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1950 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
2250 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
2550 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
2850 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
3150 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
3450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
LTb
LT0
600 477 Crs
630 512 Crs
660 548 Crs
690 583 Crs
720 619 Crs
750 655 Crs
780 692 Crs
810 730 Crs
840 768 Crs
870 808 Crs
900 849 Crs
907 861 Crs
915 871 Crs
923 882 Crs
930 895 Crs
938 905 Crs
945 918 Crs
953 931 Crs
960 944 Crs
967 958 Crs
975 974 Crs
982 989 Crs
990 1006 Crs
997 1026 Crs
1005 1051 Crs
1013 1318 Crs
1020 1349 Crs
1028 1363 Crs
1035 1376 Crs
1043 1388 Crs
1050 1402 Crs
1080 1443 Crs
1110 1480 Crs
1140 1511 Crs
1170 1540 Crs
1200 1564 Crs
1230 1586 Crs
1260 1608 Crs
1290 1625 Crs
1320 1642 Crs
1350 1658 Crs
1500 1722 Crs
1650 1767 Crs
1800 1802 Crs
1950 1829 Crs
2100 1851 Crs
2250 1869 Crs
2400 1885 Crs
2550 1898 Crs
2700 1909 Crs
2850 1919 Crs
3000 1927 Crs
3150 1935 Crs
3300 1941 Crs
3450 1948 Crs
582 1947 Crs
0.500 UP
1.000 UL
LT1
LTb
LT1
3450 1948 Circle
3300 1942 Circle
3150 1935 Circle
3000 1927 Circle
2850 1919 Circle
2700 1909 Circle
2550 1898 Circle
2400 1885 Circle
2250 1869 Circle
2100 1851 Circle
1950 1829 Circle
1800 1802 Circle
1650 1767 Circle
1500 1721 Circle
1350 1658 Circle
1320 1643 Circle
1290 1625 Circle
1260 1607 Circle
1230 1587 Circle
1200 1564 Circle
1170 1539 Circle
1140 1511 Circle
1110 1479 Circle
1080 1444 Circle
1050 1400 Circle
1043 1389 Circle
1035 1376 Circle
1028 1364 Circle
1020 1349 Circle
1013 1334 Circle
1005 1318 Circle
997 1300 Circle
990 1281 Circle
982 1255 Circle
975 1213 Circle
967 963 Circle
960 944 Circle
953 931 Circle
945 918 Circle
938 905 Circle
930 894 Circle
923 882 Circle
915 871 Circle
907 859 Circle
900 849 Circle
870 808 Circle
840 767 Circle
810 729 Circle
780 691 Circle
750 655 Circle
720 618 Circle
690 583 Circle
660 547 Circle
630 512 Circle
600 476 Circle
582 1847 Circle
1.000 UL
LT1
3450 1952 M
-25 0 V
-25 -1 V
-25 -1 V
-25 -1 V
-25 -1 V
-25 -1 V
-25 -1 V
-25 -1 V
-25 -1 V
-25 -1 V
-25 -1 V
-25 -1 V
-25 -1 V
-25 -1 V
-25 -1 V
-25 -2 V
-25 -1 V
-25 -1 V
-25 -1 V
-25 -1 V
-25 -2 V
-25 -1 V
-25 -1 V
-25 -2 V
-25 -1 V
-25 -1 V
-25 -2 V
-25 -1 V
-25 -2 V
-25 -1 V
-25 -2 V
-25 -1 V
-25 -2 V
-25 -2 V
-25 -1 V
-25 -2 V
-25 -2 V
-25 -2 V
-25 -1 V
-25 -2 V
-25 -2 V
-25 -2 V
-25 -2 V
-25 -2 V
-25 -2 V
-25 -3 V
-25 -2 V
-25 -2 V
-25 -3 V
-25 -2 V
-25 -3 V
-25 -2 V
-25 -3 V
-25 -2 V
-25 -3 V
-25 -3 V
-25 -3 V
-25 -3 V
-25 -3 V
-25 -4 V
-25 -3 V
-25 -3 V
-25 -4 V
-25 -4 V
-25 -3 V
-25 -4 V
-25 -4 V
-25 -5 V
-25 -4 V
-25 -5 V
-25 -4 V
-25 -5 V
-25 -5 V
-25 -6 V
-25 -5 V
-25 -6 V
-25 -6 V
-25 -6 V
-25 -6 V
-25 -7 V
-25 -7 V
-25 -7 V
-25 -8 V
-25 -8 V
-25 -9 V
-25 -9 V
-25 -9 V
-25 -10 V
-25 -10 V
-25 -11 V
-25 -11 V
-25 -12 V
-25 -13 V
-25 -14 V
-25 -14 V
-25 -15 V
-25 -16 V
-25 -17 V
-25 -18 V
1.000 UL
LT0
1125 1092 M
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-7 -8 V
-6 -8 V
-7 -8 V
-7 -8 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LTb
1950 546 M
31 0 V
1289 0 R
-31 0 V
1.000 UL
LTb
1950 694 M
31 0 V
1289 0 R
-31 0 V
1.000 UL
LTb
1950 842 M
31 0 V
1289 0 R
-31 0 V
1.000 UL
LTb
1950 990 M
31 0 V
1289 0 R
-31 0 V
1.000 UL
LTb
1950 1138 M
31 0 V
1289 0 R
-31 0 V
1.000 UL
LTb
1950 1286 M
31 0 V
1289 0 R
-31 0 V
1.000 UL
LTb
1950 1434 M
31 0 V
1289 0 R
-31 0 V
1.000 UL
LTb
1950 546 M
0 31 V
0 857 R
0 -31 V
1.000 UL
LTb
2214 546 M
0 31 V
0 857 R
0 -31 V
1.000 UL
LTb
2478 546 M
0 31 V
0 857 R
0 -31 V
1.000 UL
LTb
2742 546 M
0 31 V
0 857 R
0 -31 V
1.000 UL
LTb
3006 546 M
0 31 V
0 857 R
0 -31 V
1.000 UL
LTb
3270 546 M
0 31 V
0 857 R
0 -31 V
1.000 UL
LTb
1.000 UL
LTb
1950 546 M
1320 0 V
0 888 V
-1320 0 V
0 -888 V
1.000 UP
0.500 UP
1.000 UL
LT0
1950 712 Crs
1976 721 Crs
2003 730 Crs
2029 739 Crs
2056 750 Crs
2082 759 Crs
2108 770 Crs
2135 781 Crs
2161 791 Crs
2188 803 Crs
2214 817 Crs
2240 830 Crs
2267 843 Crs
2293 860 Crs
2320 881 Crs
2346 1106 Crs
2372 1132 Crs
2399 1144 Crs
2425 1155 Crs
2452 1165 Crs
2478 1177 Crs
2584 1211 Crs
2689 1242 Crs
2795 1268 Crs
2900 1292 Crs
3006 1313 Crs
3112 1332 Crs
3217 1350 Crs
0.500 UP
1.000 UL
LT1
3217 1349 Circle
3112 1332 Circle
3006 1313 Circle
2900 1292 Circle
2795 1268 Circle
2689 1242 Circle
2584 1212 Circle
2478 1175 Circle
2452 1166 Circle
2425 1155 Circle
2399 1145 Circle
2372 1132 Circle
2346 1119 Circle
2320 1106 Circle
2293 1091 Circle
2267 1075 Circle
2240 1053 Circle
2214 1018 Circle
2188 808 Circle
2161 792 Circle
2135 781 Circle
2108 770 Circle
2082 759 Circle
2056 750 Circle
2029 739 Circle
2003 730 Circle
1976 720 Circle
1950 712 Circle
1.000 UL
LTa
1950 712 M
26 9 V
27 9 V
26 9 V
27 11 V
26 9 V
26 11 V
27 11 V
26 10 V
27 12 V
26 14 V
26 13 V
27 13 V
26 17 V
27 21 V
26 225 V
26 26 V
27 12 V
26 11 V
27 10 V
26 12 V
106 34 V
105 31 V
106 26 V
105 24 V
106 21 V
106 19 V
105 18 V
53 7 V
1.000 UL
LTa
3270 1357 M
-53 -8 V
-105 -17 V
-106 -19 V
-106 -21 V
-105 -24 V
-106 -26 V
-105 -30 V
-106 -37 V
-26 -9 V
-27 -11 V
-26 -10 V
-27 -13 V
-26 -13 V
-26 -13 V
-27 -15 V
-26 -16 V
-27 -22 V
-26 -35 V
2188 808 L
-27 -16 V
-26 -11 V
-27 -11 V
-26 -11 V
-26 -9 V
-27 -11 V
-26 -9 V
-27 -10 V
-26 -8 V
0.900 UP
1.000 UL
LT4
LTb
LT4
2251 1066 Box
2346 1121 Box
2478 1176 Box
2742 1256 Box
3006 1313 Box
3138 659 Box
1.000 UL
LTb
1950 546 M
1320 0 V
0 888 V
-1320 0 V
0 -888 V
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3057,659){\makebox(0,0)[r]{\scriptsize SU($\infty$) Wilson LGT}}%
\put(3270,446){\makebox(0,0){\footnotesize 0.55}}%
\put(3006,446){\makebox(0,0){\footnotesize 0.50}}%
\put(2742,446){\makebox(0,0){\footnotesize 0.45}}%
\put(2478,446){\makebox(0,0){\footnotesize 0.40}}%
\put(2214,446){\makebox(0,0){\footnotesize 0.35}}%
\put(1950,446){\makebox(0,0){\footnotesize 0.30}}%
\put(1900,1434){\makebox(0,0)[r]{\footnotesize 0.80}}%
\put(1900,1286){\makebox(0,0)[r]{\footnotesize 0.70}}%
\put(1900,1138){\makebox(0,0)[r]{\footnotesize 0.60}}%
\put(1900,990){\makebox(0,0)[r]{\footnotesize 0.50}}%
\put(1900,842){\makebox(0,0)[r]{\footnotesize 0.40}}%
\put(1900,694){\makebox(0,0)[r]{\footnotesize 0.30}}%
\put(1900,546){\makebox(0,0)[r]{\footnotesize 0.20}}%
\put(663,1847){\makebox(0,0)[l]{\scriptsize cold start}}%
\put(663,1947){\makebox(0,0)[l]{\scriptsize hot start}}%
\put(1950,50){\makebox(0,0){$b$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\left\langle \mathrm{Re}~u_p \right\rangle$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){2.00}}%
\put(3150,200){\makebox(0,0){1.80}}%
\put(2850,200){\makebox(0,0){1.60}}%
\put(2550,200){\makebox(0,0){1.40}}%
\put(2250,200){\makebox(0,0){1.20}}%
\put(1950,200){\makebox(0,0){1.00}}%
\put(1650,200){\makebox(0,0){0.80}}%
\put(1350,200){\makebox(0,0){0.60}}%
\put(1050,200){\makebox(0,0){0.40}}%
\put(750,200){\makebox(0,0){0.20}}%
\put(450,200){\makebox(0,0){0.00}}%
\put(400,2060){\makebox(0,0)[r]{1.00}}%
\put(400,1884){\makebox(0,0)[r]{0.90}}%
\put(400,1708){\makebox(0,0)[r]{0.80}}%
\put(400,1532){\makebox(0,0)[r]{0.70}}%
\put(400,1356){\makebox(0,0)[r]{0.60}}%
\put(400,1180){\makebox(0,0)[r]{0.50}}%
\put(400,1004){\makebox(0,0)[r]{0.40}}%
\put(400,828){\makebox(0,0)[r]{0.30}}%
\put(400,652){\makebox(0,0)[r]{0.20}}%
\put(400,476){\makebox(0,0)[r]{0.10}}%
\put(400,300){\makebox(0,0)[r]{0.00}}%
\end{picture}%
\endgroup
\endinput

